Post-Selection Inference for Sparse Estimation

When the model is not known and parameter testing or interval estimation is conducted after model selection, it is necessary to consider selective inference. This paper discusses this issue in the context of sparse estimation. Firstly, we describe selective inference related to Lasso as per \cite{lee}, and then present polyhedra and truncated distributions when applying it to methods such as Forward Stepwise and LARS. Lastly, we discuss the Significance Test for Lasso by \cite{significant} and the Spacing Test for LARS by \cite{ryan_exact}. This paper serves as a review article. Keywords: post-selective inference, polyhedron, LARS, lasso, forward stepwise, significance test, spacing test.

==> fig-new003.tex <==
\begin{tikzpicture}[x=0.8pt,y=1.2pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] ( 49.20, 61.20) rectangle (263.88,167.61);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (263.88,167.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (175,120) {$f(u)$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.54, 81.56) -- (156.54,122.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.35,119.49) --
	(156.54,122.62) --
	(154.73,119.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 81.56) -- (255.93, 81.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.80, 79.76) --
	(255.93, 81.56) --
	(252.80, 83.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (206.23, 81.56) --
	(206.23,106.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 81.93) --
	( 57.81, 81.95) --
	( 58.48, 81.97) --
	( 59.14, 82.00) --
	( 59.80, 82.02) --
	( 60.46, 82.05) --
	( 61.13, 82.08) --
	( 61.79, 82.11) --
	( 62.45, 82.14) --
	( 63.11, 82.18) --
	( 63.78, 82.21) --
	( 64.44, 82.25) --
	( 65.10, 82.29) --
	( 65.76, 82.33) --
	( 66.43, 82.37) --
	( 67.09, 82.42) --
	( 67.75, 82.47) --
	( 68.42, 82.51) --
	( 69.08, 82.57) --
	( 69.74, 82.62) --
	( 70.40, 82.68) --
	( 71.07, 82.74) --
	( 71.73, 82.80) --
	( 72.39, 82.86) --
	( 73.05, 82.93) --
	( 73.72, 83.00) --
	( 74.38, 83.08) --
	( 75.04, 83.15) --
	( 75.70, 83.23) --
	( 76.37, 83.31) --
	( 77.03, 83.40) --
	( 77.69, 83.49) --
	( 78.35, 83.58) --
	( 79.02, 83.68) --
	( 79.68, 83.78) --
	( 80.34, 83.89) --
	( 81.00, 84.00) --
	( 81.67, 84.11) --
	( 82.33, 84.23) --
	( 82.99, 84.35) --
	( 83.65, 84.48) --
	( 84.32, 84.61) --
	( 84.98, 84.74) --
	( 85.64, 84.88) --
	( 86.31, 85.02) --
	( 86.97, 85.17) --
	( 87.63, 85.33) --
	( 88.29, 85.49) --
	( 88.96, 85.65) --
	( 89.62, 85.82) --
	( 90.28, 86.00) --
	( 90.94, 86.18) --
	( 91.61, 86.36) --
	( 92.27, 86.55) --
	( 92.93, 86.75) --
	( 93.59, 86.95) --
	( 94.26, 87.16) --
	( 94.92, 87.37) --
	( 95.58, 87.59) --
	( 96.24, 87.81) --
	( 96.91, 88.04) --
	( 97.57, 88.28) --
	( 98.23, 88.52) --
	( 98.89, 88.77) --
	( 99.56, 89.02) --
	(100.22, 89.28) --
	(100.88, 89.55) --
	(101.54, 89.82) --
	(102.21, 90.10) --
	(102.87, 90.38) --
	(103.53, 90.67) --
	(104.20, 90.96) --
	(104.86, 91.26) --
	(105.52, 91.57) --
	(106.18, 91.88) --
	(106.85, 92.20) --
	(107.51, 92.52) --
	(108.17, 92.85) --
	(108.83, 93.18) --
	(109.50, 93.51) --
	(110.16, 93.86) --
	(110.82, 94.20) --
	(111.48, 94.55) --
	(112.15, 94.91) --
	(112.81, 95.27) --
	(113.47, 95.63) --
	(114.13, 96.00) --
	(114.80, 96.37) --
	(115.46, 96.75) --
	(116.12, 97.13) --
	(116.78, 97.51) --
	(117.45, 97.89) --
	(118.11, 98.28) --
	(118.77, 98.67) --
	(119.43, 99.06) --
	(120.10, 99.45) --
	(120.76, 99.84) --
	(121.42,100.24) --
	(122.09,100.64) --
	(122.75,101.03) --
	(123.41,101.43) --
	(124.07,101.83) --
	(124.74,102.22) --
	(125.40,102.62) --
	(126.06,103.02) --
	(126.72,103.41) --
	(127.39,103.80) --
	(128.05,104.19) --
	(128.71,104.58) --
	(129.37,104.97) --
	(130.04,105.35) --
	(130.70,105.73) --
	(131.36,106.10) --
	(132.02,106.47) --
	(132.69,106.84) --
	(133.35,107.20) --
	(134.01,107.56) --
	(134.67,107.91) --
	(135.34,108.25) --
	(136.00,108.59) --
	(136.66,108.92) --
	(137.32,109.25) --
	(137.99,109.56) --
	(138.65,109.87) --
	(139.31,110.18) --
	(139.98,110.47) --
	(140.64,110.75) --
	(141.30,111.03) --
	(141.96,111.30) --
	(142.63,111.55) --
	(143.29,111.80) --
	(143.95,112.04) --
	(144.61,112.26) --
	(145.28,112.48) --
	(145.94,112.68) --
	(146.60,112.88) --
	(147.26,113.06) --
	(147.93,113.23) --
	(148.59,113.39) --
	(149.25,113.53) --
	(149.91,113.67) --
	(150.58,113.79) --
	(151.24,113.90) --
	(151.90,114.00) --
	(152.56,114.08) --
	(153.23,114.15) --
	(153.89,114.21) --
	(154.55,114.26) --
	(155.21,114.29) --
	(155.88,114.31) --
	(156.54,114.32) --
	(157.20,114.31) --
	(157.87,114.29) --
	(158.53,114.26) --
	(159.19,114.21) --
	(159.85,114.15) --
	(160.52,114.08) --
	(161.18,114.00) --
	(161.84,113.90) --
	(162.50,113.79) --
	(163.17,113.67) --
	(163.83,113.53) --
	(164.49,113.39) --
	(165.15,113.23) --
	(165.82,113.06) --
	(166.48,112.88) --
	(167.14,112.68) --
	(167.80,112.48) --
	(168.47,112.26) --
	(169.13,112.04) --
	(169.79,111.80) --
	(170.45,111.55) --
	(171.12,111.30) --
	(171.78,111.03) --
	(172.44,110.75) --
	(173.10,110.47) --
	(173.77,110.18) --
	(174.43,109.87) --
	(175.09,109.56) --
	(175.76,109.25) --
	(176.42,108.92) --
	(177.08,108.59) --
	(177.74,108.25) --
	(178.41,107.91) --
	(179.07,107.56) --
	(179.73,107.20) --
	(180.39,106.84) --
	(181.06,106.47) --
	(181.72,106.10) --
	(182.38,105.73) --
	(183.04,105.35) --
	(183.71,104.97) --
	(184.37,104.58) --
	(185.03,104.19) --
	(185.69,103.80) --
	(186.36,103.41) --
	(187.02,103.02) --
	(187.68,102.62) --
	(188.34,102.22) --
	(189.01,101.83) --
	(189.67,101.43) --
	(190.33,101.03) --
	(190.99,100.64) --
	(191.66,100.24) --
	(192.32, 99.84) --
	(192.98, 99.45) --
	(193.65, 99.06) --
	(194.31, 98.67) --
	(194.97, 98.28) --
	(195.63, 97.89) --
	(196.30, 97.51) --
	(196.96, 97.13) --
	(197.62, 96.75) --
	(198.28, 96.37) --
	(198.95, 96.00) --
	(199.61, 95.63) --
	(200.27, 95.27) --
	(200.93, 94.91) --
	(201.60, 94.55) --
	(202.26, 94.20) --
	(202.92, 93.86) --
	(203.58, 93.51) --
	(204.25, 93.18) --
	(204.91, 92.85) --
	(205.57, 92.52) --
	(206.23, 92.20) --
	(206.90, 91.88) --
	(207.56, 91.57) --
	(208.22, 91.26) --
	(208.88, 90.96) --
	(209.55, 90.67) --
	(210.21, 90.38) --
	(210.87, 90.10) --
	(211.54, 89.82) --
	(212.20, 89.55) --
	(212.86, 89.28) --
	(213.52, 89.02) --
	(214.19, 88.77) --
	(214.85, 88.52) --
	(215.51, 88.28) --
	(216.17, 88.04) --
	(216.84, 87.81) --
	(217.50, 87.59) --
	(218.16, 87.37) --
	(218.82, 87.16) --
	(219.49, 86.95) --
	(220.15, 86.75) --
	(220.81, 86.55) --
	(221.47, 86.36) --
	(222.14, 86.18) --
	(222.80, 86.00) --
	(223.46, 85.82) --
	(224.12, 85.65) --
	(224.79, 85.49) --
	(225.45, 85.33) --
	(226.11, 85.17) --
	(226.77, 85.02) --
	(227.44, 84.88) --
	(228.10, 84.74) --
	(228.76, 84.61) --
	(229.43, 84.48) --
	(230.09, 84.35) --
	(230.75, 84.23) --
	(231.41, 84.11) --
	(232.08, 84.00) --
	(232.74, 83.89) --
	(233.40, 83.78) --
	(234.06, 83.68) --
	(234.73, 83.58) --
	(235.39, 83.49) --
	(236.05, 83.40) --
	(236.71, 83.31) --
	(237.38, 83.23) --
	(238.04, 83.15) --
	(238.70, 83.08) --
	(239.36, 83.00) --
	(240.03, 82.93) --
	(240.69, 82.86) --
	(241.35, 82.80) --
	(242.01, 82.74) --
	(242.68, 82.68) --
	(243.34, 82.62) --
	(244.00, 82.57) --
	(244.66, 82.51) --
	(245.33, 82.47) --
	(245.99, 82.42) --
	(246.65, 82.37) --
	(247.32, 82.33) --
	(247.98, 82.29) --
	(248.64, 82.25) --
	(249.30, 82.21) --
	(249.97, 82.18) --
	(250.63, 82.14) --
	(251.29, 82.11) --
	(251.95, 82.08) --
	(252.62, 82.05) --
	(253.28, 82.02) --
	(253.94, 82.00) --
	(254.60, 81.97) --
	(255.27, 81.95) --
	(255.93, 81.93);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (255.93, 81.56) --
	(255.27, 81.56) --
	(254.60, 81.56) --
	(253.94, 81.56) --
	(253.28, 81.56) --
	(252.62, 81.56) --
	(251.95, 81.56) --
	(251.29, 81.56) --
	(250.63, 81.56) --
	(249.97, 81.56) --
	(249.30, 81.56) --
	(248.64, 81.56) --
	(247.98, 81.56) --
	(247.32, 81.56) --
	(246.65, 81.56) --
	(245.99, 81.56) --
	(245.33, 81.56) --
	(244.66, 81.56) --
	(244.00, 81.56) --
	(243.34, 81.56) --
	(242.68, 81.56) --
	(242.01, 81.56) --
	(241.35, 81.56) --
	(240.69, 81.56) --
	(240.03, 81.56) --
	(239.36, 81.56) --
	(238.70, 81.56) --
	(238.04, 81.56) --
	(237.38, 81.56) --
	(236.71, 81.56) --
	(236.05, 81.56) --
	(235.39, 81.56) --
	(234.73, 81.56) --
	(234.06, 81.56) --
	(233.40, 81.56) --
	(232.74, 81.56) --
	(232.08, 81.56) --
	(231.41, 81.56) --
	(230.75, 81.56) --
	(230.09, 81.56) --
	(229.43, 81.56) --
	(228.76, 81.56) --
	(228.10, 81.56) --
	(227.44, 81.56) --
	(226.77, 81.56) --
	(226.11, 81.56) --
	(225.45, 81.56) --
	(224.79, 81.56) --
	(224.12, 81.56) --
	(223.46, 81.56) --
	(222.80, 81.56) --
	(222.14, 81.56) --
	(221.47, 81.56) --
	(220.81, 81.56) --
	(220.15, 81.56) --
	(219.49, 81.56) --
	(218.82, 81.56) --
	(218.16, 81.56) --
	(217.50, 81.56) --
	(216.84, 81.56) --
	(216.17, 81.56) --
	(215.51, 81.56) --
	(214.85, 81.56) --
	(214.19, 81.56) --
	(213.52, 81.56) --
	(212.86, 81.56) --
	(212.20, 81.56) --
	(211.54, 81.56) --
	(210.87, 81.56) --
	(210.21, 81.56) --
	(209.55, 81.56) --
	(208.88, 81.56) --
	(208.22, 81.56) --
	(207.56, 81.56) --
	(206.90, 81.56) --
	(206.23, 81.56) --
	(206.23, 92.20) --
	(206.90, 91.88) --
	(207.56, 91.57) --
	(208.22, 91.26) --
	(208.88, 90.96) --
	(209.55, 90.67) --
	(210.21, 90.38) --
	(210.87, 90.10) --
	(211.54, 89.82) --
	(212.20, 89.55) --
	(212.86, 89.28) --
	(213.52, 89.02) --
	(214.19, 88.77) --
	(214.85, 88.52) --
	(215.51, 88.28) --
	(216.17, 88.04) --
	(216.84, 87.81) --
	(217.50, 87.59) --
	(218.16, 87.37) --
	(218.82, 87.16) --
	(219.49, 86.95) --
	(220.15, 86.75) --
	(220.81, 86.55) --
	(221.47, 86.36) --
	(222.14, 86.18) --
	(222.80, 86.00) --
	(223.46, 85.82) --
	(224.12, 85.65) --
	(224.79, 85.49) --
	(225.45, 85.33) --
	(226.11, 85.17) --
	(226.77, 85.02) --
	(227.44, 84.88) --
	(228.10, 84.74) --
	(228.76, 84.61) --
	(229.43, 84.48) --
	(230.09, 84.35) --
	(230.75, 84.23) --
	(231.41, 84.11) --
	(232.08, 84.00) --
	(232.74, 83.89) --
	(233.40, 83.78) --
	(234.06, 83.68) --
	(234.73, 83.58) --
	(235.39, 83.49) --
	(236.05, 83.40) --
	(236.71, 83.31) --
	(237.38, 83.23) --
	(238.04, 83.15) --
	(238.70, 83.08) --
	(239.36, 83.00) --
	(240.03, 82.93) --
	(240.69, 82.86) --
	(241.35, 82.80) --
	(242.01, 82.74) --
	(242.68, 82.68) --
	(243.34, 82.62) --
	(244.00, 82.57) --
	(244.66, 82.51) --
	(245.33, 82.47) --
	(245.99, 82.42) --
	(246.65, 82.37) --
	(247.32, 82.33) --
	(247.98, 82.29) --
	(248.64, 82.25) --
	(249.30, 82.21) --
	(249.97, 82.18) --
	(250.63, 82.14) --
	(251.29, 82.11) --
	(251.95, 82.08) --
	(252.62, 82.05) --
	(253.28, 82.02) --
	(253.94, 82.00) --
	(254.60, 81.97) --
	(255.27, 81.95) --
	(255.93, 81.93) --
	cycle;

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.54, 70.14) {$0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (239.36, 70.28) {$u$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (206.23,108.50) {$T=t$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.97, 89.77) --
	( 93.59, 85.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.11, 89.77) --
	(219.49, 85.67);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 80.34, 91.73) {$1-\nu$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (232.74, 91.73) {$\nu$};
\end{scope}
\end{tikzpicture}


==> fig-new004.tex <==
\begin{tikzpicture}[x=0.8pt,y=1.2pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (49.20, 61.20) rectangle (263.88,167.61);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (263.88,167.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (175,120) {$f(u)$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.54, 81.56) -- (156.54,122.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.35,119.49) --
	(156.54,122.62) --
	(154.73,119.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 81.56) -- (255.93, 81.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.80, 79.76) --
	(255.93, 81.56) --
	(252.80, 83.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (106.85, 81.56) --
	(106.85,106.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 81.93) --
	( 57.81, 81.95) --
	( 58.48, 81.97) --
	( 59.14, 82.00) --
	( 59.80, 82.02) --
	( 60.46, 82.05) --
	( 61.13, 82.08) --
	( 61.79, 82.11) --
	( 62.45, 82.14) --
	( 63.11, 82.18) --
	( 63.78, 82.21) --
	( 64.44, 82.25) --
	( 65.10, 82.29) --
	( 65.76, 82.33) --
	( 66.43, 82.37) --
	( 67.09, 82.42) --
	( 67.75, 82.47) --
	( 68.42, 82.51) --
	( 69.08, 82.57) --
	( 69.74, 82.62) --
	( 70.40, 82.68) --
	( 71.07, 82.74) --
	( 71.73, 82.80) --
	( 72.39, 82.86) --
	( 73.05, 82.93) --
	( 73.72, 83.00) --
	( 74.38, 83.08) --
	( 75.04, 83.15) --
	( 75.70, 83.23) --
	( 76.37, 83.31) --
	( 77.03, 83.40) --
	( 77.69, 83.49) --
	( 78.35, 83.58) --
	( 79.02, 83.68) --
	( 79.68, 83.78) --
	( 80.34, 83.89) --
	( 81.00, 84.00) --
	( 81.67, 84.11) --
	( 82.33, 84.23) --
	( 82.99, 84.35) --
	( 83.65, 84.48) --
	( 84.32, 84.61) --
	( 84.98, 84.74) --
	( 85.64, 84.88) --
	( 86.31, 85.02) --
	( 86.97, 85.17) --
	( 87.63, 85.33) --
	( 88.29, 85.49) --
	( 88.96, 85.65) --
	( 89.62, 85.82) --
	( 90.28, 86.00) --
	( 90.94, 86.18) --
	( 91.61, 86.36) --
	( 92.27, 86.55) --
	( 92.93, 86.75) --
	( 93.59, 86.95) --
	( 94.26, 87.16) --
	( 94.92, 87.37) --
	( 95.58, 87.59) --
	( 96.24, 87.81) --
	( 96.91, 88.04) --
	( 97.57, 88.28) --
	( 98.23, 88.52) --
	( 98.89, 88.77) --
	( 99.56, 89.02) --
	(100.22, 89.28) --
	(100.88, 89.55) --
	(101.54, 89.82) --
	(102.21, 90.10) --
	(102.87, 90.38) --
	(103.53, 90.67) --
	(104.20, 90.96) --
	(104.86, 91.26) --
	(105.52, 91.57) --
	(106.18, 91.88) --
	(106.85, 92.20) --
	(107.51, 92.52) --
	(108.17, 92.85) --
	(108.83, 93.18) --
	(109.50, 93.51) --
	(110.16, 93.86) --
	(110.82, 94.20) --
	(111.48, 94.55) --
	(112.15, 94.91) --
	(112.81, 95.27) --
	(113.47, 95.63) --
	(114.13, 96.00) --
	(114.80, 96.37) --
	(115.46, 96.75) --
	(116.12, 97.13) --
	(116.78, 97.51) --
	(117.45, 97.89) --
	(118.11, 98.28) --
	(118.77, 98.67) --
	(119.43, 99.06) --
	(120.10, 99.45) --
	(120.76, 99.84) --
	(121.42,100.24) --
	(122.09,100.64) --
	(122.75,101.03) --
	(123.41,101.43) --
	(124.07,101.83) --
	(124.74,102.22) --
	(125.40,102.62) --
	(126.06,103.02) --
	(126.72,103.41) --
	(127.39,103.80) --
	(128.05,104.19) --
	(128.71,104.58) --
	(129.37,104.97) --
	(130.04,105.35) --
	(130.70,105.73) --
	(131.36,106.10) --
	(132.02,106.47) --
	(132.69,106.84) --
	(133.35,107.20) --
	(134.01,107.56) --
	(134.67,107.91) --
	(135.34,108.25) --
	(136.00,108.59) --
	(136.66,108.92) --
	(137.32,109.25) --
	(137.99,109.56) --
	(138.65,109.87) --
	(139.31,110.18) --
	(139.98,110.47) --
	(140.64,110.75) --
	(141.30,111.03) --
	(141.96,111.30) --
	(142.63,111.55) --
	(143.29,111.80) --
	(143.95,112.04) --
	(144.61,112.26) --
	(145.28,112.48) --
	(145.94,112.68) --
	(146.60,112.88) --
	(147.26,113.06) --
	(147.93,113.23) --
	(148.59,113.39) --
	(149.25,113.53) --
	(149.91,113.67) --
	(150.58,113.79) --
	(151.24,113.90) --
	(151.90,114.00) --
	(152.56,114.08) --
	(153.23,114.15) --
	(153.89,114.21) --
	(154.55,114.26) --
	(155.21,114.29) --
	(155.88,114.31) --
	(156.54,114.32) --
	(157.20,114.31) --
	(157.87,114.29) --
	(158.53,114.26) --
	(159.19,114.21) --
	(159.85,114.15) --
	(160.52,114.08) --
	(161.18,114.00) --
	(161.84,113.90) --
	(162.50,113.79) --
	(163.17,113.67) --
	(163.83,113.53) --
	(164.49,113.39) --
	(165.15,113.23) --
	(165.82,113.06) --
	(166.48,112.88) --
	(167.14,112.68) --
	(167.80,112.48) --
	(168.47,112.26) --
	(169.13,112.04) --
	(169.79,111.80) --
	(170.45,111.55) --
	(171.12,111.30) --
	(171.78,111.03) --
	(172.44,110.75) --
	(173.10,110.47) --
	(173.77,110.18) --
	(174.43,109.87) --
	(175.09,109.56) --
	(175.76,109.25) --
	(176.42,108.92) --
	(177.08,108.59) --
	(177.74,108.25) --
	(178.41,107.91) --
	(179.07,107.56) --
	(179.73,107.20) --
	(180.39,106.84) --
	(181.06,106.47) --
	(181.72,106.10) --
	(182.38,105.73) --
	(183.04,105.35) --
	(183.71,104.97) --
	(184.37,104.58) --
	(185.03,104.19) --
	(185.69,103.80) --
	(186.36,103.41) --
	(187.02,103.02) --
	(187.68,102.62) --
	(188.34,102.22) --
	(189.01,101.83) --
	(189.67,101.43) --
	(190.33,101.03) --
	(190.99,100.64) --
	(191.66,100.24) --
	(192.32, 99.84) --
	(192.98, 99.45) --
	(193.65, 99.06) --
	(194.31, 98.67) --
	(194.97, 98.28) --
	(195.63, 97.89) --
	(196.30, 97.51) --
	(196.96, 97.13) --
	(197.62, 96.75) --
	(198.28, 96.37) --
	(198.95, 96.00) --
	(199.61, 95.63) --
	(200.27, 95.27) --
	(200.93, 94.91) --
	(201.60, 94.55) --
	(202.26, 94.20) --
	(202.92, 93.86) --
	(203.58, 93.51) --
	(204.25, 93.18) --
	(204.91, 92.85) --
	(205.57, 92.52) --
	(206.23, 92.20) --
	(206.90, 91.88) --
	(207.56, 91.57) --
	(208.22, 91.26) --
	(208.88, 90.96) --
	(209.55, 90.67) --
	(210.21, 90.38) --
	(210.87, 90.10) --
	(211.54, 89.82) --
	(212.20, 89.55) --
	(212.86, 89.28) --
	(213.52, 89.02) --
	(214.19, 88.77) --
	(214.85, 88.52) --
	(215.51, 88.28) --
	(216.17, 88.04) --
	(216.84, 87.81) --
	(217.50, 87.59) --
	(218.16, 87.37) --
	(218.82, 87.16) --
	(219.49, 86.95) --
	(220.15, 86.75) --
	(220.81, 86.55) --
	(221.47, 86.36) --
	(222.14, 86.18) --
	(222.80, 86.00) --
	(223.46, 85.82) --
	(224.12, 85.65) --
	(224.79, 85.49) --
	(225.45, 85.33) --
	(226.11, 85.17) --
	(226.77, 85.02) --
	(227.44, 84.88) --
	(228.10, 84.74) --
	(228.76, 84.61) --
	(229.43, 84.48) --
	(230.09, 84.35) --
	(230.75, 84.23) --
	(231.41, 84.11) --
	(232.08, 84.00) --
	(232.74, 83.89) --
	(233.40, 83.78) --
	(234.06, 83.68) --
	(234.73, 83.58) --
	(235.39, 83.49) --
	(236.05, 83.40) --
	(236.71, 83.31) --
	(237.38, 83.23) --
	(238.04, 83.15) --
	(238.70, 83.08) --
	(239.36, 83.00) --
	(240.03, 82.93) --
	(240.69, 82.86) --
	(241.35, 82.80) --
	(242.01, 82.74) --
	(242.68, 82.68) --
	(243.34, 82.62) --
	(244.00, 82.57) --
	(244.66, 82.51) --
	(245.33, 82.47) --
	(245.99, 82.42) --
	(246.65, 82.37) --
	(247.32, 82.33) --
	(247.98, 82.29) --
	(248.64, 82.25) --
	(249.30, 82.21) --
	(249.97, 82.18) --
	(250.63, 82.14) --
	(251.29, 82.11) --
	(251.95, 82.08) --
	(252.62, 82.05) --
	(253.28, 82.02) --
	(253.94, 82.00) --
	(254.60, 81.97) --
	(255.27, 81.95) --
	(255.93, 81.93);
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.85, 81.56) --
	(106.18, 81.56) --
	(105.52, 81.56) --
	(104.86, 81.56) --
	(104.20, 81.56) --
	(103.53, 81.56) --
	(102.87, 81.56) --
	(102.21, 81.56) --
	(101.54, 81.56) --
	(100.88, 81.56) --
	(100.22, 81.56) --
	( 99.56, 81.56) --
	( 98.89, 81.56) --
	( 98.23, 81.56) --
	( 97.57, 81.56) --
	( 96.91, 81.56) --
	( 96.24, 81.56) --
	( 95.58, 81.56) --
	( 94.92, 81.56) --
	( 94.26, 81.56) --
	( 93.59, 81.56) --
	( 92.93, 81.56) --
	( 92.27, 81.56) --
	( 91.61, 81.56) --
	( 90.94, 81.56) --
	( 90.28, 81.56) --
	( 89.62, 81.56) --
	( 88.96, 81.56) --
	( 88.29, 81.56) --
	( 87.63, 81.56) --
	( 86.97, 81.56) --
	( 86.31, 81.56) --
	( 85.64, 81.56) --
	( 84.98, 81.56) --
	( 84.32, 81.56) --
	( 83.65, 81.56) --
	( 82.99, 81.56) --
	( 82.33, 81.56) --
	( 81.67, 81.56) --
	( 81.00, 81.56) --
	( 80.34, 81.56) --
	( 79.68, 81.56) --
	( 79.02, 81.56) --
	( 78.35, 81.56) --
	( 77.69, 81.56) --
	( 77.03, 81.56) --
	( 76.37, 81.56) --
	( 75.70, 81.56) --
	( 75.04, 81.56) --
	( 74.38, 81.56) --
	( 73.72, 81.56) --
	( 73.05, 81.56) --
	( 72.39, 81.56) --
	( 71.73, 81.56) --
	( 71.07, 81.56) --
	( 70.40, 81.56) --
	( 69.74, 81.56) --
	( 69.08, 81.56) --
	( 68.42, 81.56) --
	( 67.75, 81.56) --
	( 67.09, 81.56) --
	( 66.43, 81.56) --
	( 65.76, 81.56) --
	( 65.10, 81.56) --
	( 64.44, 81.56) --
	( 63.78, 81.56) --
	( 63.11, 81.56) --
	( 62.45, 81.56) --
	( 61.79, 81.56) --
	( 61.13, 81.56) --
	( 60.46, 81.56) --
	( 59.80, 81.56) --
	( 59.14, 81.56) --
	( 58.48, 81.56) --
	( 57.81, 81.56) --
	( 57.15, 81.56) --
	( 57.15, 81.93) --
	( 57.81, 81.95) --
	( 58.48, 81.97) --
	( 59.14, 82.00) --
	( 59.80, 82.02) --
	( 60.46, 82.05) --
	( 61.13, 82.08) --
	( 61.79, 82.11) --
	( 62.45, 82.14) --
	( 63.11, 82.18) --
	( 63.78, 82.21) --
	( 64.44, 82.25) --
	( 65.10, 82.29) --
	( 65.76, 82.33) --
	( 66.43, 82.37) --
	( 67.09, 82.42) --
	( 67.75, 82.47) --
	( 68.42, 82.51) --
	( 69.08, 82.57) --
	( 69.74, 82.62) --
	( 70.40, 82.68) --
	( 71.07, 82.74) --
	( 71.73, 82.80) --
	( 72.39, 82.86) --
	( 73.05, 82.93) --
	( 73.72, 83.00) --
	( 74.38, 83.08) --
	( 75.04, 83.15) --
	( 75.70, 83.23) --
	( 76.37, 83.31) --
	( 77.03, 83.40) --
	( 77.69, 83.49) --
	( 78.35, 83.58) --
	( 79.02, 83.68) --
	( 79.68, 83.78) --
	( 80.34, 83.89) --
	( 81.00, 84.00) --
	( 81.67, 84.11) --
	( 82.33, 84.23) --
	( 82.99, 84.35) --
	( 83.65, 84.48) --
	( 84.32, 84.61) --
	( 84.98, 84.74) --
	( 85.64, 84.88) --
	( 86.31, 85.02) --
	( 86.97, 85.17) --
	( 87.63, 85.33) --
	( 88.29, 85.49) --
	( 88.96, 85.65) --
	( 89.62, 85.82) --
	( 90.28, 86.00) --
	( 90.94, 86.18) --
	( 91.61, 86.36) --
	( 92.27, 86.55) --
	( 92.93, 86.75) --
	( 93.59, 86.95) --
	( 94.26, 87.16) --
	( 94.92, 87.37) --
	( 95.58, 87.59) --
	( 96.24, 87.81) --
	( 96.91, 88.04) --
	( 97.57, 88.28) --
	( 98.23, 88.52) --
	( 98.89, 88.77) --
	( 99.56, 89.02) --
	(100.22, 89.28) --
	(100.88, 89.55) --
	(101.54, 89.82) --
	(102.21, 90.10) --
	(102.87, 90.38) --
	(103.53, 90.67) --
	(104.20, 90.96) --
	(104.86, 91.26) --
	(105.52, 91.57) --
	(106.18, 91.88) --
	(106.85, 92.20) --
	cycle;

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.54, 70.14) {$0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (239.36, 70.28) {$u$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.85,108.50) {$T=t$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.97, 89.77) --
	( 93.59, 85.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.11, 89.77) --
	(219.49, 85.67);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 80.34, 91.73) {$1-\nu$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (232.74, 91.73) {$\nu$};
\end{scope}
\end{tikzpicture}


==> fig001_eng.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-06-11 17:59:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.8pt,y=0.8pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (50,80) rectangle (289.08,289.08);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (263.88,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (103.02,141.35) --
	(103.02,165.16) --
	(103.33,165.52) --
	(103.63,165.88) --
	(103.94,166.24) --
	(104.25,166.61) --
	(104.55,166.98) --
	(104.86,167.35) --
	(105.16,167.73) --
	(105.47,168.11) --
	(105.78,168.49) --
	(106.08,168.87) --
	(106.39,169.26) --
	(106.69,169.65) --
	(107.00,170.04) --
	(107.30,170.43) --
	(107.61,170.83) --
	(107.92,171.23) --
	(108.22,171.63) --
	(108.53,172.04) --
	(108.83,172.44) --
	(109.14,172.85) --
	(109.44,173.26) --
	(109.75,173.67) --
	(110.06,174.09) --
	(110.36,174.51) --
	(110.67,174.92) --
	(110.97,175.35) --
	(111.28,175.77) --
	(111.59,176.19) --
	(111.89,176.62) --
	(112.20,177.05) --
	(112.50,177.47) --
	(112.81,177.91) --
	(113.11,178.34) --
	(113.42,178.77) --
	(113.73,179.21) --
	(114.03,179.64) --
	(114.34,180.08) --
	(114.64,180.52) --
	(114.95,180.96) --
	(115.26,181.40) --
	(115.56,181.84) --
	(115.87,182.28) --
	(116.17,182.72) --
	(116.48,183.16) --
	(116.78,183.61) --
	(117.09,184.05) --
	(117.40,184.50) --
	(117.70,184.94) --
	(118.01,185.38) --
	(118.31,185.83) --
	(118.62,186.27) --
	(118.93,186.72) --
	(119.23,187.16) --
	(119.54,187.61) --
	(119.84,188.05) --
	(120.15,188.50) --
	(120.45,188.94) --
	(120.76,189.38) --
	(121.07,189.82) --
	(121.37,190.26) --
	(121.68,190.70) --
	(121.98,191.14) --
	(122.29,191.58) --
	(122.59,192.01) --
	(122.90,192.45) --
	(123.21,192.88) --
	(123.51,193.32) --
	(123.82,193.75) --
	(124.12,194.17) --
	(124.43,194.60) --
	(124.74,195.03) --
	(125.04,195.45) --
	(125.35,195.87) --
	(125.65,196.29) --
	(125.96,196.71) --
	(126.26,197.12) --
	(126.57,197.53) --
	(126.88,197.94) --
	(127.18,198.35) --
	(127.49,198.75) --
	(127.79,199.15) --
	(128.10,199.55) --
	(128.41,199.94) --
	(128.71,200.33) --
	(129.02,200.72) --
	(129.32,201.10) --
	(129.63,201.48) --
	(129.93,201.86) --
	(130.24,202.23) --
	(130.55,202.60) --
	(130.85,202.97) --
	(131.16,203.33) --
	(131.46,203.69) --
	(131.77,204.04) --
	(132.08,204.39) --
	(132.38,204.74) --
	(132.69,205.08) --
	(132.99,205.41) --
	(133.30,205.74) --
	(133.60,206.07) --
	(133.91,206.39) --
	(134.22,206.71) --
	(134.52,207.02) --
	(134.83,207.32) --
	(135.13,207.62) --
	(135.44,207.92) --
	(135.74,208.21) --
	(136.05,208.49) --
	(136.36,208.77) --
	(136.66,209.05) --
	(136.97,209.31) --
	(137.27,209.58) --
	(137.58,209.83) --
	(137.89,210.08) --
	(138.19,210.33) --
	(138.50,210.57) --
	(138.80,210.80) --
	(139.11,211.02) --
	(139.41,211.24) --
	(139.72,211.46) --
	(140.03,211.67) --
	(140.33,211.87) --
	(140.64,212.06) --
	(140.94,212.25) --
	(141.25,212.43) --
	(141.56,212.60) --
	(141.86,212.77) --
	(142.17,212.93) --
	(142.47,213.09) --
	(142.78,213.23) --
	(143.08,213.37) --
	(143.39,213.51) --
	(143.70,213.63) --
	(144.00,213.75) --
	(144.31,213.86) --
	(144.61,213.97) --
	(144.92,214.07) --
	(145.22,214.16) --
	(145.53,214.24) --
	(145.84,214.32) --
	(146.14,214.39) --
	(146.45,214.45) --
	(146.75,214.51) --
	(147.06,214.55) --
	(147.37,214.59) --
	(147.67,214.63) --
	(147.98,214.65) --
	(148.28,214.67) --
	(148.59,214.68) --
	(148.89,214.69) --
	(149.20,214.68) --
	(149.51,214.67) --
	(149.81,214.65) --
	(150.12,214.63) --
	(150.42,214.59) --
	(150.73,214.55) --
	(151.04,214.51) --
	(151.34,214.45) --
	(151.65,214.39) --
	(151.95,214.32) --
	(152.26,214.24) --
	(152.56,214.16) --
	(152.87,214.07) --
	(153.18,213.97) --
	(153.48,213.86) --
	(153.79,213.75) --
	(154.09,213.63) --
	(154.40,213.51) --
	(154.71,213.37) --
	(155.01,213.23) --
	(155.32,213.09) --
	(155.62,212.93) --
	(155.93,212.77) --
	(156.23,212.60) --
	(156.54,212.43) --
	(156.85,212.25) --
	(157.15,212.06) --
	(157.46,211.87) --
	(157.76,211.67) --
	(158.07,211.46) --
	(158.37,211.24) --
	(158.68,211.02) --
	(158.99,210.80) --
	(159.29,210.57) --
	(159.60,210.33) --
	(159.90,210.08) --
	(160.21,209.83) --
	(160.52,209.58) --
	(160.82,209.31) --
	(161.13,209.05) --
	(161.43,208.77) --
	(161.74,208.49) --
	(162.04,208.21) --
	(162.35,207.92) --
	(162.66,207.62) --
	(162.96,207.32) --
	(163.27,207.02) --
	(163.57,206.71) --
	(163.88,206.39) --
	(164.19,206.07) --
	(164.49,205.74) --
	(164.80,205.41) --
	(165.10,205.08) --
	(165.41,204.74) --
	(165.71,204.39) --
	(166.02,204.04) --
	(166.33,203.69) --
	(166.63,203.33) --
	(166.94,202.97) --
	(167.24,202.60) --
	(167.55,202.23) --
	(167.86,201.86) --
	(168.16,201.48) --
	(168.47,201.10) --
	(168.77,200.72) --
	(169.08,200.33) --
	(169.38,199.94) --
	(169.69,199.55) --
	(170.00,199.15) --
	(170.30,198.75) --
	(170.61,198.35) --
	(170.91,197.94) --
	(171.22,197.53) --
	(171.52,197.12) --
	(171.83,196.71) --
	(172.14,196.29) --
	(172.44,195.87) --
	(172.75,195.45) --
	(173.05,195.03) --
	(173.36,194.60) --
	(173.67,194.17) --
	(173.97,193.75) --
	(174.28,193.32) --
	(174.58,192.88) --
	(174.89,192.45) --
	(175.19,192.01) --
	(175.50,191.58) --
	(175.81,191.14) --
	(176.11,190.70) --
	(176.42,190.26) --
	(176.72,189.82) --
	(177.03,189.38) --
	(177.34,188.94) --
	(177.64,188.50) --
	(177.95,188.05) --
	(178.25,187.61) --
	(178.56,187.16) --
	(178.86,186.72) --
	(179.17,186.27) --
	(179.48,185.83) --
	(179.78,185.38) --
	(180.09,184.94) --
	(180.39,184.50) --
	(180.70,184.05) --
	(181.00,183.61) --
	(181.31,183.16) --
	(181.62,182.72) --
	(181.92,182.28) --
	(182.23,181.84) --
	(182.53,181.40) --
	(182.84,180.96) --
	(183.15,180.52) --
	(183.45,180.08) --
	(183.76,179.64) --
	(184.06,179.21) --
	(184.37,178.77) --
	(184.67,178.34) --
	(184.98,177.91) --
	(185.29,177.47) --
	(185.59,177.05) --
	(185.90,176.62) --
	(186.20,176.19) --
	(186.51,175.77) --
	(186.82,175.35) --
	(187.12,174.92) --
	(187.43,174.51) --
	(187.73,174.09) --
	(188.04,173.67) --
	(188.34,173.26) --
	(188.65,172.85) --
	(188.96,172.44) --
	(189.26,172.04) --
	(189.57,171.63) --
	(189.87,171.23) --
	(190.18,170.83) --
	(190.49,170.43) --
	(190.79,170.04) --
	(191.10,169.65) --
	(191.40,169.26) --
	(191.71,168.87) --
	(192.01,168.49) --
	(192.32,168.11) --
	(192.63,167.73) --
	(192.93,167.35) --
	(193.24,166.98) --
	(193.54,166.61) --
	(193.85,166.24) --
	(194.15,165.88) --
	(194.46,165.52) --
	(194.77,165.16) --
	(195.07,164.80) --
	(195.38,164.45) --
	(195.68,164.10) --
	(195.99,163.75) --
	(196.30,163.41) --
	(196.60,163.07) --
	(196.91,162.73) --
	(197.21,162.40) --
	(197.52,162.07) --
	(197.82,161.74) --
	(198.13,161.41) --
	(198.44,161.09) --
	(198.74,160.77) --
	(199.05,160.46) --
	(199.35,160.15) --
	(199.66,159.84) --
	(199.97,159.53) --
	(200.27,159.23) --
	(200.58,158.93) --
	(200.88,158.64) --
	(201.19,158.35) --
	(201.49,158.06) --
	(201.80,157.77) --
	(202.11,157.49) --
	(202.41,157.21) --
	(202.72,156.93) --
	(203.02,156.66) --
	(203.33,156.39) --
	(203.64,156.12) --
	(203.94,155.86) --
	(204.25,155.60) --
	(204.55,155.35) --
	(204.86,155.09) --
	(205.16,154.84) --
	(205.47,154.60) --
	(205.78,154.35) --
	(206.08,154.11) --
	(206.39,153.88) --
	(206.69,153.64) --
	(207.00,153.41) --
	(207.30,153.18) --
	(207.61,152.96) --
	(207.92,152.74) --
	(208.22,152.52) --
	(208.53,152.30) --
	(208.83,152.09) --
	(209.14,151.88) --
	(209.45,151.68) --
	(209.75,151.47) --
	(210.06,151.27) --
	(210.06,141.35) --
	(103.02,141.35) --
	(103.02,141.35);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.77,141.35) --
	(194.77,165.16) --
	(195.07,164.80) --
	(195.38,164.45) --
	(195.68,164.10) --
	(195.99,163.75) --
	(196.30,163.41) --
	(196.60,163.07) --
	(196.91,162.73) --
	(197.21,162.40) --
	(197.52,162.07) --
	(197.82,161.74) --
	(198.13,161.41) --
	(198.44,161.09) --
	(198.74,160.77) --
	(199.05,160.46) --
	(199.35,160.15) --
	(199.66,159.84) --
	(199.97,159.53) --
	(200.27,159.23) --
	(200.58,158.93) --
	(200.88,158.64) --
	(201.19,158.35) --
	(201.49,158.06) --
	(201.80,157.77) --
	(202.11,157.49) --
	(202.41,157.21) --
	(202.72,156.93) --
	(203.02,156.66) --
	(203.33,156.39) --
	(203.64,156.12) --
	(203.94,155.86) --
	(204.25,155.60) --
	(204.55,155.35) --
	(204.86,155.09) --
	(205.16,154.84) --
	(205.47,154.60) --
	(205.78,154.35) --
	(206.08,154.11) --
	(206.39,153.88) --
	(206.69,153.64) --
	(207.00,153.41) --
	(207.30,153.18) --
	(207.61,152.96) --
	(207.92,152.74) --
	(208.22,152.52) --
	(208.53,152.30) --
	(208.83,152.09) --
	(209.14,151.88) --
	(209.45,151.68) --
	(209.75,151.47) --
	(210.06,151.27) --
	(210.06,141.35) --
	(103.02,141.35) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.48,122.97) --
	(240.64,104.58) --
	(210.06, 86.20) --
	(179.48, 67.82) --
	( 57.15,104.58) --
	(179.48,122.97) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.02,141.35) --
	(103.02,233.26);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (210.06,141.35) --
	(210.06,233.26);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (103.02,141.35) --
	(103.02, 91.72);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (210.06,141.35) --
	(210.06, 84.36);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (103.02, 91.72) --
	(210.06, 84.36);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 1.00] at (148.89,101.63){Model Selection};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 1.00] at (148.89,220.63){Applicable};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 78.56,202.73) {N/A};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (240.64,202.73) {N/A};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 150,249.82) {(b) Consider Selective Inference};
\end{scope}
\end{tikzpicture}


==> fig002_eng.tex <==
\begin{tikzpicture}[x=0.8pt,y=0.8pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (50,80) rectangle (289.08,289.08);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (263.88,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 24.02,141.35) --
	( 24.02,141.37) --
	( 24.35,141.37) --
	( 24.68,141.38) --
	( 25.02,141.38) --
	( 25.35,141.38) --
	( 25.68,141.38) --
	( 26.01,141.38) --
	( 26.34,141.38) --
	( 26.67,141.38) --
	( 27.00,141.38) --
	( 27.33,141.39) --
	( 27.67,141.39) --
	( 28.00,141.39) --
	( 28.33,141.39) --
	( 28.66,141.39) --
	( 28.99,141.39) --
	( 29.32,141.39) --
	( 29.65,141.40) --
	( 29.98,141.40) --
	( 30.32,141.40) --
	( 30.65,141.40) --
	( 30.98,141.40) --
	( 31.31,141.41) --
	( 31.64,141.41) --
	( 31.97,141.41) --
	( 32.30,141.41) --
	( 32.64,141.42) --
	( 32.97,141.42) --
	( 33.30,141.42) --
	( 33.63,141.42) --
	( 33.96,141.43) --
	( 34.29,141.43) --
	( 34.62,141.43) --
	( 34.95,141.44) --
	( 35.29,141.44) --
	( 35.62,141.44) --
	( 35.95,141.45) --
	( 36.28,141.45) --
	( 36.61,141.45) --
	( 36.94,141.46) --
	( 37.27,141.46) --
	( 37.60,141.47) --
	( 37.94,141.47) --
	( 38.27,141.47) --
	( 38.60,141.48) --
	( 38.93,141.48) --
	( 39.26,141.49) --
	( 39.59,141.49) --
	( 39.92,141.50) --
	( 40.26,141.50) --
	( 40.59,141.51) --
	( 40.92,141.51) --
	( 41.25,141.52) --
	( 41.58,141.53) --
	( 41.91,141.53) --
	( 42.24,141.54) --
	( 42.57,141.55) --
	( 42.91,141.55) --
	( 43.24,141.56) --
	( 43.57,141.57) --
	( 43.90,141.58) --
	( 44.23,141.58) --
	( 44.56,141.59) --
	( 44.89,141.60) --
	( 45.22,141.61) --
	( 45.56,141.62) --
	( 45.89,141.63) --
	( 46.22,141.64) --
	( 46.55,141.65) --
	( 46.88,141.66) --
	( 47.21,141.67) --
	( 47.54,141.68) --
	( 47.87,141.69) --
	( 48.21,141.70) --
	( 48.54,141.71) --
	( 48.87,141.72) --
	( 49.20,141.73) --
	( 49.53,141.75) --
	( 49.86,141.76) --
	( 50.19,141.77) --
	( 50.53,141.79) --
	( 50.86,141.80) --
	( 51.19,141.82) --
	( 51.52,141.83) --
	( 51.85,141.85) --
	( 52.18,141.86) --
	( 52.51,141.88) --
	( 52.84,141.90) --
	( 53.18,141.91) --
	( 53.51,141.93) --
	( 53.84,141.95) --
	( 54.17,141.97) --
	( 54.50,141.99) --
	( 54.83,142.01) --
	( 55.16,142.03) --
	( 55.49,142.05) --
	( 55.83,142.07) --
	( 56.16,142.09) --
	( 56.49,142.12) --
	( 56.82,142.14) --
	( 57.15,142.16) --
	( 57.48,142.19) --
	( 57.81,142.21) --
	( 58.15,142.24) --
	( 58.48,142.27) --
	( 58.81,142.29) --
	( 59.14,142.32) --
	( 59.47,142.35) --
	( 59.80,142.38) --
	( 60.13,142.41) --
	( 60.46,142.44) --
	( 60.80,142.48) --
	( 61.13,142.51) --
	( 61.46,142.54) --
	( 61.79,142.58) --
	( 62.12,142.61) --
	( 62.45,142.65) --
	( 62.78,142.69) --
	( 63.11,142.72) --
	( 63.45,142.76) --
	( 63.78,142.80) --
	( 64.11,142.84) --
	( 64.44,142.89) --
	( 64.77,142.93) --
	( 65.10,142.97) --
	( 65.43,143.02) --
	( 65.76,143.07) --
	( 66.10,143.11) --
	( 66.43,143.16) --
	( 66.76,143.21) --
	( 67.09,143.26) --
	( 67.42,143.32) --
	( 67.75,143.37) --
	( 68.08,143.42) --
	( 68.42,143.48) --
	( 68.75,143.54) --
	( 69.08,143.60) --
	( 69.41,143.66) --
	( 69.74,143.72) --
	( 70.07,143.78) --
	( 70.40,143.85) --
	( 70.73,143.91) --
	( 71.07,143.98) --
	( 71.40,144.05) --
	( 71.73,144.12) --
	( 72.06,144.19) --
	( 72.39,144.26) --
	( 72.72,144.34) --
	( 73.05,144.41) --
	( 73.38,144.49) --
	( 73.72,144.57) --
	( 74.05,144.65) --
	( 74.38,144.74) --
	( 74.71,144.82) --
	( 75.04,144.91) --
	( 75.37,145.00) --
	( 75.70,145.09) --
	( 76.04,145.18) --
	( 76.37,145.27) --
	( 76.70,145.37) --
	( 77.03,145.47) --
	( 77.36,145.57) --
	( 77.69,145.67) --
	( 78.02,145.77) --
	( 78.35,145.88) --
	( 78.69,145.98) --
	( 79.02,146.09) --
	( 79.35,146.21) --
	( 79.68,146.32) --
	( 80.01,146.44) --
	( 80.34,146.56) --
	( 80.67,146.68) --
	( 81.00,146.80) --
	( 81.34,146.93) --
	( 81.67,147.05) --
	( 82.00,147.18) --
	( 82.33,147.32) --
	( 82.66,147.45) --
	( 82.99,147.59) --
	( 83.32,147.73) --
	( 83.65,147.87) --
	( 83.99,148.01) --
	( 84.32,148.16) --
	( 84.65,148.31) --
	( 84.98,148.46) --
	( 85.31,148.62) --
	( 85.64,148.78) --
	( 85.97,148.94) --
	( 86.31,149.10) --
	( 86.64,149.27) --
	( 86.97,149.43) --
	( 87.30,149.61) --
	( 87.63,149.78) --
	( 87.96,149.96) --
	( 88.29,150.14) --
	( 88.62,150.32) --
	( 88.96,150.50) --
	( 89.29,150.69) --
	( 89.62,150.88) --
	( 89.95,151.08) --
	( 90.28,151.27) --
	( 90.61,151.47) --
	( 90.94,151.68) --
	( 91.27,151.88) --
	( 91.61,152.09) --
	( 91.94,152.30) --
	( 92.27,152.52) --
	( 92.60,152.74) --
	( 92.93,152.96) --
	( 93.26,153.18) --
	( 93.59,153.41) --
	( 93.92,153.64) --
	( 94.26,153.88) --
	( 94.59,154.11) --
	( 94.92,154.35) --
	( 95.25,154.60) --
	( 95.58,154.84) --
	( 95.91,155.09) --
	( 96.24,155.35) --
	( 96.58,155.60) --
	( 96.91,155.86) --
	( 97.24,156.12) --
	( 97.57,156.39) --
	( 97.90,156.66) --
	( 98.23,156.93) --
	( 98.56,157.21) --
	( 98.89,157.49) --
	( 99.23,157.77) --
	( 99.56,158.06) --
	( 99.89,158.35) --
	(100.22,158.64) --
	(100.55,158.93) --
	(100.88,159.23) --
	(101.21,159.53) --
	(101.54,159.84) --
	(101.88,160.15) --
	(102.21,160.46) --
	(102.54,160.77) --
	(102.87,161.09) --
	(103.20,161.41) --
	(103.53,161.74) --
	(103.86,162.07) --
	(104.20,162.40) --
	(104.53,162.73) --
	(104.86,163.07) --
	(105.19,163.41) --
	(105.52,163.75) --
	(105.85,164.10) --
	(106.18,164.45) --
	(106.51,164.80) --
	(106.85,165.16) --
	(107.18,165.52) --
	(107.51,165.88) --
	(107.84,166.24) --
	(108.17,166.61) --
	(108.50,166.98) --
	(108.83,167.35) --
	(109.16,167.73) --
	(109.50,168.11) --
	(109.83,168.49) --
	(110.16,168.87) --
	(110.49,169.26) --
	(110.82,169.65) --
	(111.15,170.04) --
	(111.48,170.43) --
	(111.81,170.83) --
	(112.15,171.23) --
	(112.48,171.63) --
	(112.81,172.04) --
	(113.14,172.44) --
	(113.47,172.85) --
	(113.80,173.26) --
	(114.13,173.67) --
	(114.47,174.09) --
	(114.80,174.51) --
	(115.13,174.92) --
	(115.46,175.35) --
	(115.79,175.77) --
	(116.12,176.19) --
	(116.45,176.62) --
	(116.78,177.05) --
	(117.12,177.47) --
	(117.45,177.91) --
	(117.78,178.34) --
	(118.11,178.77) --
	(118.44,179.21) --
	(118.77,179.64) --
	(119.10,180.08) --
	(119.43,180.52) --
	(119.77,180.96) --
	(120.10,181.40) --
	(120.43,181.84) --
	(120.76,182.28) --
	(121.09,182.72) --
	(121.42,183.16) --
	(121.75,183.61) --
	(122.09,184.05) --
	(122.42,184.50) --
	(122.75,184.94) --
	(123.08,185.38) --
	(123.41,185.83) --
	(123.74,186.27) --
	(124.07,186.72) --
	(124.40,187.16) --
	(124.74,187.61) --
	(125.07,188.05) --
	(125.40,188.50) --
	(125.73,188.94) --
	(126.06,189.38) --
	(126.39,189.82) --
	(126.72,190.26) --
	(127.05,190.70) --
	(127.39,191.14) --
	(127.72,191.58) --
	(128.05,192.01) --
	(128.38,192.45) --
	(128.71,192.88) --
	(129.04,193.32) --
	(129.37,193.75) --
	(129.70,194.17) --
	(130.04,194.60) --
	(130.37,195.03) --
	(130.70,195.45) --
	(131.03,195.87) --
	(131.36,196.29) --
	(131.69,196.71) --
	(132.02,197.12) --
	(132.36,197.53) --
	(132.69,197.94) --
	(133.02,198.35) --
	(133.35,198.75) --
	(133.68,199.15) --
	(134.01,199.55) --
	(134.34,199.94) --
	(134.67,200.33) --
	(135.01,200.72) --
	(135.34,201.10) --
	(135.67,201.48) --
	(136.00,201.86) --
	(136.33,202.23) --
	(136.66,202.60) --
	(136.99,202.97) --
	(137.32,203.33) --
	(137.66,203.69) --
	(137.99,204.04) --
	(138.32,204.39) --
	(138.65,204.74) --
	(138.98,205.08) --
	(139.31,205.41) --
	(139.64,205.74) --
	(139.98,206.07) --
	(140.31,206.39) --
	(140.64,206.71) --
	(140.97,207.02) --
	(141.30,207.32) --
	(141.63,207.62) --
	(141.96,207.92) --
	(142.29,208.21) --
	(142.63,208.49) --
	(142.96,208.77) --
	(143.29,209.05) --
	(143.62,209.31) --
	(143.95,209.58) --
	(144.28,209.83) --
	(144.61,210.08) --
	(144.94,210.33) --
	(145.28,210.57) --
	(145.61,210.80) --
	(145.94,211.02) --
	(146.27,211.24) --
	(146.60,211.46) --
	(146.93,211.67) --
	(147.26,211.87) --
	(147.60,212.06) --
	(147.93,212.25) --
	(148.26,212.43) --
	(148.59,212.60) --
	(148.92,212.77) --
	(149.25,212.93) --
	(149.58,213.09) --
	(149.91,213.23) --
	(150.25,213.37) --
	(150.58,213.51) --
	(150.91,213.63) --
	(151.24,213.75) --
	(151.57,213.86) --
	(151.90,213.97) --
	(152.23,214.07) --
	(152.56,214.16) --
	(152.90,214.24) --
	(153.23,214.32) --
	(153.56,214.39) --
	(153.89,214.45) --
	(154.22,214.51) --
	(154.55,214.55) --
	(154.88,214.59) --
	(155.21,214.63) --
	(155.55,214.65) --
	(155.88,214.67) --
	(156.21,214.68) --
	(156.54,214.69) --
	(156.87,214.68) --
	(157.20,214.67) --
	(157.53,214.65) --
	(157.87,214.63) --
	(158.20,214.59) --
	(158.53,214.55) --
	(158.86,214.51) --
	(159.19,214.45) --
	(159.52,214.39) --
	(159.85,214.32) --
	(160.18,214.24) --
	(160.52,214.16) --
	(160.85,214.07) --
	(161.18,213.97) --
	(161.51,213.86) --
	(161.84,213.75) --
	(162.17,213.63) --
	(162.50,213.51) --
	(162.83,213.37) --
	(163.17,213.23) --
	(163.50,213.09) --
	(163.83,212.93) --
	(164.16,212.77) --
	(164.49,212.60) --
	(164.82,212.43) --
	(165.15,212.25) --
	(165.48,212.06) --
	(165.82,211.87) --
	(166.15,211.67) --
	(166.48,211.46) --
	(166.81,211.24) --
	(167.14,211.02) --
	(167.47,210.80) --
	(167.80,210.57) --
	(168.14,210.33) --
	(168.47,210.08) --
	(168.80,209.83) --
	(169.13,209.58) --
	(169.46,209.31) --
	(169.79,209.05) --
	(170.12,208.77) --
	(170.45,208.49) --
	(170.79,208.21) --
	(171.12,207.92) --
	(171.45,207.62) --
	(171.78,207.32) --
	(172.11,207.02) --
	(172.44,206.71) --
	(172.77,206.39) --
	(173.10,206.07) --
	(173.44,205.74) --
	(173.77,205.41) --
	(174.10,205.08) --
	(174.43,204.74) --
	(174.76,204.39) --
	(175.09,204.04) --
	(175.42,203.69) --
	(175.76,203.33) --
	(176.09,202.97) --
	(176.42,202.60) --
	(176.75,202.23) --
	(177.08,201.86) --
	(177.41,201.48) --
	(177.74,201.10) --
	(178.07,200.72) --
	(178.41,200.33) --
	(178.74,199.94) --
	(179.07,199.55) --
	(179.40,199.15) --
	(179.73,198.75) --
	(180.06,198.35) --
	(180.39,197.94) --
	(180.72,197.53) --
	(181.06,197.12) --
	(181.39,196.71) --
	(181.72,196.29) --
	(182.05,195.87) --
	(182.38,195.45) --
	(182.71,195.03) --
	(183.04,194.60) --
	(183.38,194.17) --
	(183.71,193.75) --
	(184.04,193.32) --
	(184.37,192.88) --
	(184.70,192.45) --
	(185.03,192.01) --
	(185.36,191.58) --
	(185.69,191.14) --
	(186.03,190.70) --
	(186.36,190.26) --
	(186.69,189.82) --
	(187.02,189.38) --
	(187.35,188.94) --
	(187.68,188.50) --
	(188.01,188.05) --
	(188.34,187.61) --
	(188.68,187.16) --
	(189.01,186.72) --
	(189.34,186.27) --
	(189.67,185.83) --
	(190.00,185.38) --
	(190.33,184.94) --
	(190.66,184.50) --
	(190.99,184.05) --
	(191.33,183.61) --
	(191.66,183.16) --
	(191.99,182.72) --
	(192.32,182.28) --
	(192.65,181.84) --
	(192.98,181.40) --
	(193.31,180.96) --
	(193.65,180.52) --
	(193.98,180.08) --
	(194.31,179.64) --
	(194.64,179.21) --
	(194.97,178.77) --
	(195.30,178.34) --
	(195.63,177.91) --
	(195.96,177.47) --
	(196.30,177.05) --
	(196.63,176.62) --
	(196.96,176.19) --
	(197.29,175.77) --
	(197.62,175.35) --
	(197.95,174.92) --
	(198.28,174.51) --
	(198.61,174.09) --
	(198.95,173.67) --
	(199.28,173.26) --
	(199.61,172.85) --
	(199.94,172.44) --
	(200.27,172.04) --
	(200.60,171.63) --
	(200.93,171.23) --
	(201.27,170.83) --
	(201.60,170.43) --
	(201.93,170.04) --
	(202.26,169.65) --
	(202.59,169.26) --
	(202.92,168.87) --
	(203.25,168.49) --
	(203.58,168.11) --
	(203.92,167.73) --
	(204.25,167.35) --
	(204.58,166.98) --
	(204.91,166.61) --
	(205.24,166.24) --
	(205.57,165.88) --
	(205.90,165.52) --
	(206.23,165.16) --
	(206.57,164.80) --
	(206.90,164.45) --
	(207.23,164.10) --
	(207.56,163.75) --
	(207.89,163.41) --
	(208.22,163.07) --
	(208.55,162.73) --
	(208.88,162.40) --
	(209.22,162.07) --
	(209.55,161.74) --
	(209.88,161.41) --
	(210.21,161.09) --
	(210.54,160.77) --
	(210.87,160.46) --
	(211.20,160.15) --
	(211.54,159.84) --
	(211.87,159.53) --
	(212.20,159.23) --
	(212.53,158.93) --
	(212.86,158.64) --
	(213.19,158.35) --
	(213.52,158.06) --
	(213.85,157.77) --
	(214.19,157.49) --
	(214.52,157.21) --
	(214.85,156.93) --
	(215.18,156.66) --
	(215.51,156.39) --
	(215.84,156.12) --
	(216.17,155.86) --
	(216.50,155.60) --
	(216.84,155.35) --
	(217.17,155.09) --
	(217.50,154.84) --
	(217.83,154.60) --
	(218.16,154.35) --
	(218.49,154.11) --
	(218.82,153.88) --
	(219.15,153.64) --
	(219.49,153.41) --
	(219.82,153.18) --
	(220.15,152.96) --
	(220.48,152.74) --
	(220.81,152.52) --
	(221.14,152.30) --
	(221.47,152.09) --
	(221.81,151.88) --
	(222.14,151.68) --
	(222.47,151.47) --
	(222.80,151.27) --
	(223.13,151.08) --
	(223.46,150.88) --
	(223.79,150.69) --
	(224.12,150.50) --
	(224.46,150.32) --
	(224.79,150.14) --
	(225.12,149.96) --
	(225.45,149.78) --
	(225.78,149.61) --
	(226.11,149.43) --
	(226.44,149.27) --
	(226.77,149.10) --
	(227.11,148.94) --
	(227.44,148.78) --
	(227.77,148.62) --
	(228.10,148.46) --
	(228.43,148.31) --
	(228.76,148.16) --
	(229.09,148.01) --
	(229.43,147.87) --
	(229.76,147.73) --
	(230.09,147.59) --
	(230.42,147.45) --
	(230.75,147.32) --
	(231.08,147.18) --
	(231.41,147.05) --
	(231.74,146.93) --
	(232.08,146.80) --
	(232.41,146.68) --
	(232.74,146.56) --
	(233.07,146.44) --
	(233.40,146.32) --
	(233.73,146.21) --
	(234.06,146.09) --
	(234.39,145.98) --
	(234.73,145.88) --
	(235.06,145.77) --
	(235.39,145.67) --
	(235.72,145.57) --
	(236.05,145.47) --
	(236.38,145.37) --
	(236.71,145.27) --
	(237.04,145.18) --
	(237.38,145.09) --
	(237.71,145.00) --
	(238.04,144.91) --
	(238.37,144.82) --
	(238.70,144.74) --
	(239.03,144.65) --
	(239.36,144.57) --
	(239.70,144.49) --
	(240.03,144.41) --
	(240.36,144.34) --
	(240.69,144.26) --
	(241.02,144.19) --
	(241.35,144.12) --
	(241.68,144.05) --
	(242.01,143.98) --
	(242.35,143.91) --
	(242.68,143.85) --
	(243.01,143.78) --
	(243.34,143.72) --
	(243.67,143.66) --
	(244.00,143.60) --
	(244.33,143.54) --
	(244.66,143.48) --
	(245.00,143.42) --
	(245.33,143.37) --
	(245.66,143.32) --
	(245.99,143.26) --
	(246.32,143.21) --
	(246.65,143.16) --
	(246.98,143.11) --
	(247.32,143.07) --
	(247.65,143.02) --
	(247.98,142.97) --
	(248.31,142.93) --
	(248.64,142.89) --
	(248.97,142.84) --
	(249.30,142.80) --
	(249.63,142.76) --
	(249.97,142.72) --
	(250.30,142.69) --
	(250.63,142.65) --
	(250.96,142.61) --
	(251.29,142.58) --
	(251.62,142.54) --
	(251.95,142.51) --
	(252.28,142.48) --
	(252.62,142.44) --
	(252.95,142.41) --
	(253.28,142.38) --
	(253.61,142.35) --
	(253.94,142.32) --
	(254.27,142.29) --
	(254.60,142.27) --
	(254.93,142.24) --
	(255.27,142.21) --
	(255.60,142.19) --
	(255.93,142.16) --
	(256.26,142.14) --
	(256.59,142.12) --
	(256.92,142.09) --
	(257.25,142.07) --
	(257.59,142.05) --
	(257.92,142.03) --
	(258.25,142.01) --
	(258.58,141.99) --
	(258.91,141.97) --
	(259.24,141.95) --
	(259.57,141.93) --
	(259.90,141.91) --
	(260.24,141.90) --
	(260.57,141.88) --
	(260.90,141.86) --
	(261.23,141.85) --
	(261.56,141.83) --
	(261.89,141.82) --
	(262.22,141.80) --
	(262.55,141.79) --
	(262.89,141.77) --
	(263.22,141.76) --
	(263.55,141.75) --
	(263.88,141.73) --
	(264.21,141.72) --
	(264.54,141.71) --
	(264.87,141.70) --
	(265.21,141.69) --
	(265.54,141.68) --
	(265.87,141.67) --
	(266.20,141.66) --
	(266.53,141.65) --
	(266.86,141.64) --
	(267.19,141.63) --
	(267.52,141.62) --
	(267.86,141.61) --
	(268.19,141.60) --
	(268.52,141.59) --
	(268.85,141.58) --
	(269.18,141.58) --
	(269.51,141.57) --
	(269.84,141.56) --
	(270.17,141.55) --
	(270.51,141.55) --
	(270.84,141.54) --
	(271.17,141.53) --
	(271.50,141.53) --
	(271.83,141.52) --
	(272.16,141.51) --
	(272.49,141.51) --
	(272.82,141.50) --
	(273.16,141.50) --
	(273.49,141.49) --
	(273.82,141.49) --
	(274.15,141.48) --
	(274.48,141.48) --
	(274.81,141.47) --
	(275.14,141.47) --
	(275.48,141.47) --
	(275.81,141.46) --
	(276.14,141.46) --
	(276.47,141.45) --
	(276.80,141.45) --
	(277.13,141.45) --
	(277.46,141.44) --
	(277.79,141.44) --
	(278.13,141.44) --
	(278.46,141.43) --
	(278.79,141.43) --
	(279.12,141.43) --
	(279.45,141.42) --
	(279.78,141.42) --
	(280.11,141.42) --
	(280.44,141.42) --
	(280.78,141.41) --
	(281.11,141.41) --
	(281.44,141.41) --
	(281.77,141.41) --
	(282.10,141.40) --
	(282.43,141.40) --
	(282.76,141.40) --
	(283.10,141.40) --
	(283.43,141.40) --
	(283.76,141.39) --
	(284.09,141.39) --
	(284.42,141.39) --
	(284.75,141.39) --
	(285.08,141.39) --
	(285.41,141.39) --
	(285.75,141.39) --
	(286.08,141.38) --
	(286.41,141.38) --
	(286.74,141.38) --
	(287.07,141.38) --
	(287.40,141.38) --
	(287.73,141.38) --
	(288.06,141.38) --
	(288.40,141.38) --
	(288.73,141.37) --
	(289.06,141.37) --
	(289.06,141.35) --
	( 24.02,141.35) --
	( 24.02,141.35);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.80,141.35) --
	(222.80,151.27) --
	(223.13,151.08) --
	(223.46,150.88) --
	(223.79,150.69) --
	(224.12,150.50) --
	(224.46,150.32) --
	(224.79,150.14) --
	(225.12,149.96) --
	(225.45,149.78) --
	(225.78,149.61) --
	(226.11,149.43) --
	(226.44,149.27) --
	(226.77,149.10) --
	(227.11,148.94) --
	(227.44,148.78) --
	(227.77,148.62) --
	(228.10,148.46) --
	(228.43,148.31) --
	(228.76,148.16) --
	(229.09,148.01) --
	(229.43,147.87) --
	(229.76,147.73) --
	(230.09,147.59) --
	(230.42,147.45) --
	(230.75,147.32) --
	(231.08,147.18) --
	(231.41,147.05) --
	(231.74,146.93) --
	(232.08,146.80) --
	(232.41,146.68) --
	(232.74,146.56) --
	(233.07,146.44) --
	(233.40,146.32) --
	(233.73,146.21) --
	(234.06,146.09) --
	(234.39,145.98) --
	(234.73,145.88) --
	(235.06,145.77) --
	(235.39,145.67) --
	(235.72,145.57) --
	(236.05,145.47) --
	(236.38,145.37) --
	(236.71,145.27) --
	(237.05,145.18) --
	(237.38,145.09) --
	(237.71,145.00) --
	(238.04,144.91) --
	(238.37,144.82) --
	(238.70,144.74) --
	(239.03,144.65) --
	(239.36,144.57) --
	(239.70,144.49) --
	(240.03,144.41) --
	(240.36,144.34) --
	(240.69,144.26) --
	(241.02,144.19) --
	(241.35,144.12) --
	(241.68,144.05) --
	(242.01,143.98) --
	(242.35,143.91) --
	(242.68,143.85) --
	(243.01,143.78) --
	(243.34,143.72) --
	(243.67,143.66) --
	(244.00,143.60) --
	(244.33,143.54) --
	(244.66,143.48) --
	(245.00,143.42) --
	(245.33,143.37) --
	(245.66,143.32) --
	(245.99,143.26) --
	(246.32,143.21) --
	(246.65,143.16) --
	(246.98,143.11) --
	(247.32,143.07) --
	(247.65,143.02) --
	(247.98,142.97) --
	(248.31,142.93) --
	(248.64,142.89) --
	(248.97,142.84) --
	(249.30,142.80) --
	(249.63,142.76) --
	(249.97,142.72) --
	(250.30,142.69) --
	(250.63,142.65) --
	(250.96,142.61) --
	(251.29,142.58) --
	(251.62,142.54) --
	(251.95,142.51) --
	(252.28,142.48) --
	(252.62,142.44) --
	(252.95,142.41) --
	(253.28,142.38) --
	(253.61,142.35) --
	(253.94,142.32) --
	(254.27,142.29) --
	(254.60,142.27) --
	(254.93,142.24) --
	(255.27,142.21) --
	(255.60,142.19) --
	(255.93,142.16) --
	(256.26,142.14) --
	(256.59,142.12) --
	(256.92,142.09) --
	(257.25,142.07) --
	(257.59,142.05) --
	(257.92,142.03) --
	(258.25,142.01) --
	(258.58,141.99) --
	(258.91,141.97) --
	(259.24,141.95) --
	(259.57,141.93) --
	(259.90,141.91) --
	(260.24,141.90) --
	(260.57,141.88) --
	(260.90,141.86) --
	(261.23,141.85) --
	(261.56,141.83) --
	(261.89,141.82) --
	(262.22,141.80) --
	(262.55,141.79) --
	(262.89,141.77) --
	(263.22,141.76) --
	(263.55,141.75) --
	(263.88,141.73) --
	(264.21,141.72) --
	(264.54,141.71) --
	(264.87,141.70) --
	(265.21,141.69) --
	(265.54,141.68) --
	(265.87,141.67) --
	(266.20,141.66) --
	(266.53,141.65) --
	(266.86,141.64) --
	(267.19,141.63) --
	(267.52,141.62) --
	(267.86,141.61) --
	(268.19,141.60) --
	(268.52,141.59) --
	(268.85,141.58) --
	(269.18,141.58) --
	(269.51,141.57) --
	(269.84,141.56) --
	(270.17,141.55) --
	(270.51,141.55) --
	(270.84,141.54) --
	(271.17,141.53) --
	(271.50,141.53) --
	(271.83,141.52) --
	(272.16,141.51) --
	(272.49,141.51) --
	(272.82,141.50) --
	(273.16,141.50) --
	(273.49,141.49) --
	(273.82,141.49) --
	(274.15,141.48) --
	(274.48,141.48) --
	(274.81,141.47) --
	(275.14,141.47) --
	(275.48,141.47) --
	(275.81,141.46) --
	(276.14,141.46) --
	(276.47,141.45) --
	(276.80,141.45) --
	(277.13,141.45) --
	(277.46,141.44) --
	(277.79,141.44) --
	(278.13,141.44) --
	(278.46,141.43) --
	(278.79,141.43) --
	(279.12,141.43) --
	(279.45,141.42) --
	(279.78,141.42) --
	(280.11,141.42) --
	(280.44,141.42) --
	(280.78,141.41) --
	(281.11,141.41) --
	(281.44,141.41) --
	(281.77,141.41) --
	(282.10,141.40) --
	(282.43,141.40) --
	(282.76,141.40) --
	(283.10,141.40) --
	(283.43,141.40) --
	(283.76,141.39) --
	(284.09,141.39) --
	(284.42,141.39) --
	(284.75,141.39) --
	(285.08,141.39) --
	(285.41,141.39) --
	(285.75,141.39) --
	(286.08,141.38) --
	(286.41,141.38) --
	(286.74,141.38) --
	(287.07,141.38) --
	(287.40,141.38) --
	(287.73,141.38) --
	(288.06,141.38) --
	(288.40,141.38) --
	(288.73,141.37) --
	(289.06,141.37) --
	(289.06,141.35) --
	( 24.02,141.35) --
	cycle;

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=1.00] at (156.54,101.63) {Without Model Selection};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (150,249.82) {(a) Do not consider Selective Inference};
\end{scope}
\end{tikzpicture}


==> fig03_eng.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-09-15 20:44:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.8pt,y=0.8pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- (325.52, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.83, 61.20) -- ( 59.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.25, 61.20) -- (126.25, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.68, 61.20) -- (192.68, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.10, 61.20) -- (259.10, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.52, 61.20) -- (325.52, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.83, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (126.25, 39.60) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 39.60) {4000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (259.10, 39.60) {6000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (325.52, 39.60) {8000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 49.20,233.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 43.20, 67.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 95.39) -- ( 43.20, 95.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,122.97) -- ( 43.20,122.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,150.54) -- ( 43.20,150.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,178.11) -- ( 43.20,178.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,205.69) -- ( 43.20,205.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,233.26) -- ( 43.20,233.26);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 67.82) {-10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 95.39) {-5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,122.97) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,150.54) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,178.11) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,205.69) {15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,233.26) {20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(336.15, 61.20) --
	(336.15,239.88) --
	( 49.20,239.88) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 1.20] at (192.68,260.34){\bfseries Coefficients for each $\lambda$ (Lasso/LARS)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 15.60) {$\lambda$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,150.54) {$\beta$};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,239.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 59.83,183.52) --
	( 60.16,183.46) --
	( 60.49,183.40) --
	( 60.82,183.34) --
	( 61.16,183.28) --
	( 61.49,183.22) --
	( 61.82,183.16) --
	( 62.15,183.10) --
	( 62.48,183.04) --
	( 62.82,182.98) --
	( 63.15,182.92) --
	( 63.48,182.86) --
	( 63.81,182.79) --
	( 64.15,182.73) --
	( 64.48,182.67) --
	( 64.81,182.61) --
	( 65.14,182.55) --
	( 65.47,182.49) --
	( 65.81,182.43) --
	( 66.14,182.37) --
	( 66.47,182.31) --
	( 66.80,182.25) --
	( 67.13,182.19) --
	( 67.47,182.13) --
	( 67.80,182.07) --
	( 68.13,182.01) --
	( 68.46,181.95) --
	( 68.79,181.91) --
	( 69.13,181.86) --
	( 69.46,181.81) --
	( 69.79,181.76) --
	( 70.12,181.71) --
	( 70.46,181.66) --
	( 70.79,181.62) --
	( 71.12,181.57) --
	( 71.45,181.52) --
	( 71.78,181.47) --
	( 72.12,181.42) --
	( 72.45,181.37) --
	( 72.78,181.33) --
	( 73.11,181.28) --
	( 73.44,181.23) --
	( 73.78,181.18) --
	( 74.11,181.13) --
	( 74.44,181.08) --
	( 74.77,181.04) --
	( 75.11,180.99) --
	( 75.44,180.94) --
	( 75.77,180.86) --
	( 76.10,180.76) --
	( 76.43,180.67) --
	( 76.77,180.58) --
	( 77.10,180.49) --
	( 77.43,180.40) --
	( 77.76,180.31) --
	( 78.09,180.22) --
	( 78.43,180.13) --
	( 78.76,180.04) --
	( 79.09,179.95) --
	( 79.42,179.86) --
	( 79.75,179.77) --
	( 80.09,179.68) --
	( 80.42,179.59) --
	( 80.75,179.50) --
	( 81.08,179.41) --
	( 81.42,179.31) --
	( 81.75,179.22) --
	( 82.08,179.13) --
	( 82.41,179.04) --
	( 82.74,178.95) --
	( 83.08,178.86) --
	( 83.41,178.77) --
	( 83.74,178.68) --
	( 84.07,178.59) --
	( 84.40,178.50) --
	( 84.74,178.41) --
	( 85.07,178.32) --
	( 85.40,178.23) --
	( 85.73,178.14) --
	( 86.07,178.05) --
	( 86.40,177.96) --
	( 86.73,177.86) --
	( 87.06,177.77) --
	( 87.39,177.68) --
	( 87.73,177.59) --
	( 88.06,177.50) --
	( 88.39,177.41) --
	( 88.72,177.32) --
	( 89.05,177.23) --
	( 89.39,177.14) --
	( 89.72,177.05) --
	( 90.05,176.96) --
	( 90.38,176.87) --
	( 90.71,176.78) --
	( 91.05,176.69) --
	( 91.38,176.60) --
	( 91.71,176.50) --
	( 92.04,176.41) --
	( 92.38,176.32) --
	( 92.71,176.23) --
	( 93.04,176.14) --
	( 93.37,176.05) --
	( 93.70,175.96) --
	( 94.04,175.87) --
	( 94.37,175.78) --
	( 94.70,175.69) --
	( 95.03,175.60) --
	( 95.36,175.51) --
	( 95.70,175.42) --
	( 96.03,175.33) --
	( 96.36,175.24) --
	( 96.69,175.15) --
	( 97.02,175.05) --
	( 97.36,174.96) --
	( 97.69,174.87) --
	( 98.02,174.78) --
	( 98.35,174.69) --
	( 98.69,174.60) --
	( 99.02,174.51) --
	( 99.35,174.42) --
	( 99.68,174.33) --
	(100.01,174.24) --
	(100.35,174.15) --
	(100.68,174.06) --
	(101.01,173.97) --
	(101.34,173.88) --
	(101.67,173.79) --
	(102.01,173.70) --
	(102.34,173.60) --
	(102.67,173.51) --
	(103.00,173.42) --
	(103.34,173.33) --
	(103.67,173.24) --
	(104.00,173.15) --
	(104.33,173.06) --
	(104.66,172.97) --
	(105.00,172.88) --
	(105.33,172.79) --
	(105.66,172.70) --
	(105.99,172.61) --
	(106.32,172.52) --
	(106.66,172.43) --
	(106.99,172.34) --
	(107.32,172.25) --
	(107.65,172.15) --
	(107.98,172.06) --
	(108.32,171.97) --
	(108.65,171.88) --
	(108.98,171.79) --
	(109.31,171.70) --
	(109.65,171.61) --
	(109.98,171.52) --
	(110.31,171.43) --
	(110.64,171.34) --
	(110.97,171.25) --
	(111.31,171.16) --
	(111.64,171.07) --
	(111.97,170.98) --
	(112.30,170.89) --
	(112.63,170.79) --
	(112.97,170.70) --
	(113.30,170.61) --
	(113.63,170.52) --
	(113.96,170.43) --
	(114.30,170.34) --
	(114.63,170.25) --
	(114.96,170.16) --
	(115.29,170.07) --
	(115.62,169.98) --
	(115.96,169.89) --
	(116.29,169.80) --
	(116.62,169.71) --
	(116.95,169.62) --
	(117.28,169.53) --
	(117.62,169.44) --
	(117.95,169.34) --
	(118.28,169.25) --
	(118.61,169.16) --
	(118.94,169.07) --
	(119.28,168.98) --
	(119.61,168.89) --
	(119.94,168.80) --
	(120.27,168.71) --
	(120.61,168.62) --
	(120.94,168.53) --
	(121.27,168.44) --
	(121.60,168.35) --
	(121.93,168.26) --
	(122.27,168.17) --
	(122.60,168.08) --
	(122.93,167.99) --
	(123.26,167.89) --
	(123.59,167.80) --
	(123.93,167.71) --
	(124.26,167.62) --
	(124.59,167.53) --
	(124.92,167.44) --
	(125.26,167.35) --
	(125.59,167.26) --
	(125.92,167.17) --
	(126.25,167.08) --
	(126.58,166.99) --
	(126.92,166.90) --
	(127.25,166.81) --
	(127.58,166.72) --
	(127.91,166.63) --
	(128.24,166.53) --
	(128.58,166.44) --
	(128.91,166.35) --
	(129.24,166.26) --
	(129.57,166.17) --
	(129.90,166.08) --
	(130.24,166.01) --
	(130.57,165.95) --
	(130.90,165.89) --
	(131.23,165.83) --
	(131.57,165.76) --
	(131.90,165.70) --
	(132.23,165.64) --
	(132.56,165.58) --
	(132.89,165.52) --
	(133.23,165.45) --
	(133.56,165.39) --
	(133.89,165.33) --
	(134.22,165.27) --
	(134.55,165.21) --
	(134.89,165.14) --
	(135.22,165.08) --
	(135.55,165.02) --
	(135.88,164.96) --
	(136.21,164.89) --
	(136.55,164.83) --
	(136.88,164.77) --
	(137.21,164.71) --
	(137.54,164.65) --
	(137.88,164.58) --
	(138.21,164.52) --
	(138.54,164.46) --
	(138.87,164.40) --
	(139.20,164.34) --
	(139.54,164.27) --
	(139.87,164.21) --
	(140.20,164.15) --
	(140.53,164.09) --
	(140.86,164.03) --
	(141.20,163.96) --
	(141.53,163.90) --
	(141.86,163.84) --
	(142.19,163.78) --
	(142.53,163.72) --
	(142.86,163.65) --
	(143.19,163.59) --
	(143.52,163.53) --
	(143.85,163.47) --
	(144.19,163.40) --
	(144.52,163.34) --
	(144.85,163.28) --
	(145.18,163.22) --
	(145.51,163.16) --
	(145.85,163.09) --
	(146.18,163.03) --
	(146.51,162.97) --
	(146.84,162.91) --
	(147.17,162.85) --
	(147.51,162.78) --
	(147.84,162.72) --
	(148.17,162.66) --
	(148.50,162.60) --
	(148.84,162.54) --
	(149.17,162.47) --
	(149.50,162.41) --
	(149.83,162.35) --
	(150.16,162.29) --
	(150.50,162.22) --
	(150.83,162.16) --
	(151.16,162.10) --
	(151.49,162.04) --
	(151.82,161.98) --
	(152.16,161.91) --
	(152.49,161.85) --
	(152.82,161.79) --
	(153.15,161.73) --
	(153.49,161.67) --
	(153.82,161.60) --
	(154.15,161.54) --
	(154.48,161.48) --
	(154.81,161.42) --
	(155.15,161.36) --
	(155.48,161.29) --
	(155.81,161.23) --
	(156.14,161.17) --
	(156.47,161.11) --
	(156.81,161.05) --
	(157.14,160.98) --
	(157.47,160.92) --
	(157.80,160.86) --
	(158.13,160.80) --
	(158.47,160.73) --
	(158.80,160.67) --
	(159.13,160.61) --
	(159.46,160.55) --
	(159.80,160.49) --
	(160.13,160.42) --
	(160.46,160.36) --
	(160.79,160.30) --
	(161.12,160.24) --
	(161.46,160.18) --
	(161.79,160.11) --
	(162.12,160.05) --
	(162.45,159.99) --
	(162.78,159.93) --
	(163.12,159.87) --
	(163.45,159.80) --
	(163.78,159.74) --
	(164.11,159.68) --
	(164.44,159.62) --
	(164.78,159.56) --
	(165.11,159.49) --
	(165.44,159.43) --
	(165.77,159.37) --
	(166.11,159.31) --
	(166.44,159.24) --
	(166.77,159.18) --
	(167.10,159.12) --
	(167.43,159.06) --
	(167.77,159.00) --
	(168.10,158.93) --
	(168.43,158.87) --
	(168.76,158.79) --
	(169.09,158.71) --
	(169.43,158.63) --
	(169.76,158.55) --
	(170.09,158.47) --
	(170.42,158.39) --
	(170.76,158.31) --
	(171.09,158.22) --
	(171.42,158.14) --
	(171.75,158.06) --
	(172.08,157.98) --
	(172.42,157.90) --
	(172.75,157.82) --
	(173.08,157.74) --
	(173.41,157.65) --
	(173.74,157.57) --
	(174.08,157.49) --
	(174.41,157.41) --
	(174.74,157.33) --
	(175.07,157.25) --
	(175.40,157.17) --
	(175.74,157.08) --
	(176.07,157.00) --
	(176.40,156.92) --
	(176.73,156.84) --
	(177.07,156.76) --
	(177.40,156.68) --
	(177.73,156.60) --
	(178.06,156.51) --
	(178.39,156.43) --
	(178.73,156.35) --
	(179.06,156.27) --
	(179.39,156.19) --
	(179.72,156.11) --
	(180.05,156.03) --
	(180.39,155.94) --
	(180.72,155.86) --
	(181.05,155.78) --
	(181.38,155.70) --
	(181.72,155.62) --
	(182.05,155.54) --
	(182.38,155.46) --
	(182.71,155.37) --
	(183.04,155.29) --
	(183.38,155.21) --
	(183.71,155.13) --
	(184.04,155.05) --
	(184.37,154.97) --
	(184.70,154.89) --
	(185.04,154.80) --
	(185.37,154.72) --
	(185.70,154.64) --
	(186.03,154.56) --
	(186.36,154.48) --
	(186.70,154.40) --
	(187.03,154.32) --
	(187.36,154.23) --
	(187.69,154.15) --
	(188.03,154.07) --
	(188.36,153.99) --
	(188.69,153.91) --
	(189.02,153.83) --
	(189.35,153.75) --
	(189.69,153.66) --
	(190.02,153.58) --
	(190.35,153.50) --
	(190.68,153.42) --
	(191.01,153.34) --
	(191.35,153.26) --
	(191.68,153.18) --
	(192.01,153.09) --
	(192.34,153.01) --
	(192.68,152.93) --
	(193.01,152.85) --
	(193.34,152.77) --
	(193.67,152.69) --
	(194.00,152.61) --
	(194.34,152.52) --
	(194.67,152.44) --
	(195.00,152.36) --
	(195.33,152.28) --
	(195.66,152.20) --
	(196.00,152.12) --
	(196.33,152.04) --
	(196.66,151.95) --
	(196.99,151.87) --
	(197.32,151.79) --
	(197.66,151.71) --
	(197.99,151.63) --
	(198.32,151.55) --
	(198.65,151.47) --
	(198.99,151.38) --
	(199.32,151.30) --
	(199.65,151.22) --
	(199.98,151.14) --
	(200.31,151.06) --
	(200.65,150.98) --
	(200.98,150.90) --
	(201.31,150.81) --
	(201.64,150.73) --
	(201.97,150.65) --
	(202.31,150.57) --
	(202.64,150.49) --
	(202.97,150.41) --
	(203.30,150.33) --
	(203.63,150.24) --
	(203.97,150.16) --
	(204.30,150.08) --
	(204.63,150.00) --
	(204.96,149.92) --
	(205.30,149.84) --
	(205.63,149.76) --
	(205.96,149.67) --
	(206.29,149.59) --
	(206.62,149.51) --
	(206.96,149.43) --
	(207.29,149.35) --
	(207.62,149.27) --
	(207.95,149.19) --
	(208.28,149.10) --
	(208.62,149.02) --
	(208.95,148.94) --
	(209.28,148.86) --
	(209.61,148.78) --
	(209.95,148.70) --
	(210.28,148.62) --
	(210.61,148.53) --
	(210.94,148.45) --
	(211.27,148.37) --
	(211.61,148.29) --
	(211.94,148.21) --
	(212.27,148.13) --
	(212.60,148.05) --
	(212.93,147.96) --
	(213.27,147.88) --
	(213.60,147.80) --
	(213.93,147.72) --
	(214.26,147.64) --
	(214.59,147.56) --
	(214.93,147.48) --
	(215.26,147.39) --
	(215.59,147.31) --
	(215.92,147.23) --
	(216.26,147.15) --
	(216.59,147.07) --
	(216.92,146.99) --
	(217.25,146.91) --
	(217.58,146.82) --
	(217.92,146.74) --
	(218.25,146.66) --
	(218.58,146.58) --
	(218.91,146.50) --
	(219.24,146.42) --
	(219.58,146.34) --
	(219.91,146.25) --
	(220.24,146.17) --
	(220.57,146.09) --
	(220.91,146.01) --
	(221.24,145.93) --
	(221.57,145.85) --
	(221.90,145.77) --
	(222.23,145.68) --
	(222.57,145.60) --
	(222.90,145.52) --
	(223.23,145.44) --
	(223.56,145.36) --
	(223.89,145.28) --
	(224.23,145.20) --
	(224.56,145.11) --
	(224.89,145.03) --
	(225.22,144.95) --
	(225.55,144.87) --
	(225.89,144.79) --
	(226.22,144.71) --
	(226.55,144.62) --
	(226.88,144.54) --
	(227.22,144.46) --
	(227.55,144.38) --
	(227.88,144.30) --
	(228.21,144.22) --
	(228.54,144.14) --
	(228.88,144.05) --
	(229.21,143.97) --
	(229.54,143.89) --
	(229.87,143.81) --
	(230.20,143.73) --
	(230.54,143.65) --
	(230.87,143.57) --
	(231.20,143.48) --
	(231.53,143.40) --
	(231.86,143.32) --
	(232.20,143.24) --
	(232.53,143.16) --
	(232.86,143.08) --
	(233.19,143.00) --
	(233.53,142.91) --
	(233.86,142.83) --
	(234.19,142.75) --
	(234.52,142.67) --
	(234.85,142.59) --
	(235.19,142.51) --
	(235.52,142.43) --
	(235.85,142.34) --
	(236.18,142.26) --
	(236.51,142.18) --
	(236.85,142.10) --
	(237.18,142.02) --
	(237.51,141.94) --
	(237.84,141.86) --
	(238.18,141.77) --
	(238.51,141.69) --
	(238.84,141.61) --
	(239.17,141.53) --
	(239.50,141.45) --
	(239.84,141.37) --
	(240.17,141.29) --
	(240.50,141.20) --
	(240.83,141.12) --
	(241.16,141.04) --
	(241.50,140.96) --
	(241.83,140.88) --
	(242.16,140.80) --
	(242.49,140.72) --
	(242.82,140.63) --
	(243.16,140.55) --
	(243.49,140.47) --
	(243.82,140.39) --
	(244.15,140.31) --
	(244.49,140.23) --
	(244.82,140.15) --
	(245.15,140.06) --
	(245.48,139.98) --
	(245.81,139.90) --
	(246.15,139.82) --
	(246.48,139.74) --
	(246.81,139.66) --
	(247.14,139.58) --
	(247.47,139.49) --
	(247.81,139.41) --
	(248.14,139.33) --
	(248.47,139.25) --
	(248.80,139.17) --
	(249.14,139.09) --
	(249.47,139.01) --
	(249.80,138.92) --
	(250.13,138.84) --
	(250.46,138.76) --
	(250.80,138.68) --
	(251.13,138.60) --
	(251.46,138.52) --
	(251.79,138.44) --
	(252.12,138.35) --
	(252.46,138.27) --
	(252.79,138.19) --
	(253.12,138.11) --
	(253.45,138.03) --
	(253.78,137.95) --
	(254.12,137.87) --
	(254.45,137.78) --
	(254.78,137.70) --
	(255.11,137.62) --
	(255.45,137.54) --
	(255.78,137.46) --
	(256.11,137.38) --
	(256.44,137.30) --
	(256.77,137.21) --
	(257.11,137.13) --
	(257.44,137.05) --
	(257.77,136.97) --
	(258.10,136.89) --
	(258.43,136.81) --
	(258.77,136.73) --
	(259.10,136.64) --
	(259.43,136.56) --
	(259.76,136.48) --
	(260.09,136.40) --
	(260.43,136.32) --
	(260.76,136.24) --
	(261.09,136.16) --
	(261.42,136.07) --
	(261.76,135.99) --
	(262.09,135.91) --
	(262.42,135.83) --
	(262.75,135.75) --
	(263.08,135.67) --
	(263.42,135.59) --
	(263.75,135.50) --
	(264.08,135.42) --
	(264.41,135.34) --
	(264.74,135.26) --
	(265.08,135.18) --
	(265.41,135.10) --
	(265.74,135.02) --
	(266.07,134.93) --
	(266.41,134.85) --
	(266.74,134.77) --
	(267.07,134.69) --
	(267.40,134.61) --
	(267.73,134.53) --
	(268.07,134.45) --
	(268.40,134.36) --
	(268.73,134.28) --
	(269.06,134.20) --
	(269.39,134.12) --
	(269.73,134.04) --
	(270.06,133.96) --
	(270.39,133.88) --
	(270.72,133.79) --
	(271.05,133.71) --
	(271.39,133.63) --
	(271.72,133.55) --
	(272.05,133.47) --
	(272.38,133.39) --
	(272.72,133.31) --
	(273.05,133.22) --
	(273.38,133.14) --
	(273.71,133.06) --
	(274.04,132.98) --
	(274.38,132.90) --
	(274.71,132.82) --
	(275.04,132.74) --
	(275.37,132.65) --
	(275.70,132.57) --
	(276.04,132.49) --
	(276.37,132.41) --
	(276.70,132.33) --
	(277.03,132.25) --
	(277.37,132.17) --
	(277.70,132.08) --
	(278.03,132.00) --
	(278.36,131.92) --
	(278.69,131.84) --
	(279.03,131.76) --
	(279.36,131.68) --
	(279.69,131.60) --
	(280.02,131.51) --
	(280.35,131.43) --
	(280.69,131.35) --
	(281.02,131.27) --
	(281.35,131.19) --
	(281.68,131.11) --
	(282.01,131.03) --
	(282.35,130.94) --
	(282.68,130.86) --
	(283.01,130.78) --
	(283.34,130.70) --
	(283.68,130.62) --
	(284.01,130.54) --
	(284.34,130.46) --
	(284.67,130.37) --
	(285.00,130.29) --
	(285.34,130.21) --
	(285.67,130.13) --
	(286.00,130.05) --
	(286.33,129.97) --
	(286.66,129.89) --
	(287.00,129.80) --
	(287.33,129.72) --
	(287.66,129.64) --
	(287.99,129.56) --
	(288.32,129.48) --
	(288.66,129.40) --
	(288.99,129.32) --
	(289.32,129.23) --
	(289.65,129.15) --
	(289.99,129.07) --
	(290.32,128.99) --
	(290.65,128.91) --
	(290.98,128.83) --
	(291.31,128.74) --
	(291.65,128.66) --
	(291.98,128.58) --
	(292.31,128.50) --
	(292.64,128.42) --
	(292.97,128.34) --
	(293.31,128.26) --
	(293.64,128.17) --
	(293.97,128.09) --
	(294.30,128.01) --
	(294.64,127.93) --
	(294.97,127.85) --
	(295.30,127.77) --
	(295.63,127.69) --
	(295.96,127.60) --
	(296.30,127.52) --
	(296.63,127.44) --
	(296.96,127.36) --
	(297.29,127.28) --
	(297.62,127.20) --
	(297.96,127.12) --
	(298.29,127.03) --
	(298.62,126.95) --
	(298.95,126.87) --
	(299.28,126.79) --
	(299.62,126.71) --
	(299.95,126.63) --
	(300.28,126.55) --
	(300.61,126.46) --
	(300.95,126.38) --
	(301.28,126.30) --
	(301.61,126.22) --
	(301.94,126.14) --
	(302.27,126.06) --
	(302.61,125.98) --
	(302.94,125.89) --
	(303.27,125.81) --
	(303.60,125.73) --
	(303.93,125.65) --
	(304.27,125.57) --
	(304.60,125.49) --
	(304.93,125.41) --
	(305.26,125.32) --
	(305.60,125.24) --
	(305.93,125.16) --
	(306.26,125.08) --
	(306.59,125.00) --
	(306.92,124.92) --
	(307.26,124.84) --
	(307.59,124.75) --
	(307.92,124.67) --
	(308.25,124.59) --
	(308.58,124.51) --
	(308.92,124.43) --
	(309.25,124.35) --
	(309.58,124.27) --
	(309.91,124.18) --
	(310.24,124.10) --
	(310.58,124.02) --
	(310.91,123.94) --
	(311.24,123.86) --
	(311.57,123.78) --
	(311.91,123.70) --
	(312.24,123.61) --
	(312.57,123.53) --
	(312.90,123.45) --
	(313.23,123.37) --
	(313.57,123.29) --
	(313.90,123.21) --
	(314.23,123.13) --
	(314.56,123.04) --
	(314.89,122.97) --
	(315.23,122.97) --
	(315.56,122.97) --
	(315.89,122.97) --
	(316.22,122.97) --
	(316.56,122.97) --
	(316.89,122.97) --
	(317.22,122.97) --
	(317.55,122.97) --
	(317.88,122.97) --
	(318.22,122.97) --
	(318.55,122.97) --
	(318.88,122.97) --
	(319.21,122.97) --
	(319.54,122.97) --
	(319.88,122.97) --
	(320.21,122.97) --
	(320.54,122.97) --
	(320.87,122.97) --
	(321.20,122.97) --
	(321.54,122.97) --
	(321.87,122.97) --
	(322.20,122.97) --
	(322.53,122.97) --
	(322.87,122.97) --
	(323.20,122.97) --
	(323.53,122.97) --
	(323.86,122.97) --
	(324.19,122.97) --
	(324.53,122.97) --
	(324.86,122.97) --
	(325.19,122.97) --
	(325.52,122.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 59.83, 89.39) --
	( 60.16, 89.64) --
	( 60.49, 89.88) --
	( 60.82, 90.13) --
	( 61.16, 90.38) --
	( 61.49, 90.62) --
	( 61.82, 90.87) --
	( 62.15, 91.11) --
	( 62.48, 91.36) --
	( 62.82, 91.61) --
	( 63.15, 91.85) --
	( 63.48, 92.10) --
	( 63.81, 92.35) --
	( 64.15, 92.59) --
	( 64.48, 92.84) --
	( 64.81, 93.08) --
	( 65.14, 93.33) --
	( 65.47, 93.58) --
	( 65.81, 93.82) --
	( 66.14, 94.07) --
	( 66.47, 94.32) --
	( 66.80, 94.56) --
	( 67.13, 94.81) --
	( 67.47, 95.05) --
	( 67.80, 95.30) --
	( 68.13, 95.55) --
	( 68.46, 95.85) --
	( 68.79, 96.17) --
	( 69.13, 96.48) --
	( 69.46, 96.80) --
	( 69.79, 97.12) --
	( 70.12, 97.44) --
	( 70.46, 97.75) --
	( 70.79, 98.07) --
	( 71.12, 98.39) --
	( 71.45, 98.71) --
	( 71.78, 99.02) --
	( 72.12, 99.34) --
	( 72.45, 99.66) --
	( 72.78, 99.98) --
	( 73.11,100.29) --
	( 73.44,100.61) --
	( 73.78,100.93) --
	( 74.11,101.25) --
	( 74.44,101.57) --
	( 74.77,101.88) --
	( 75.11,102.20) --
	( 75.44,102.52) --
	( 75.77,102.68) --
	( 76.10,102.80) --
	( 76.43,102.93) --
	( 76.77,103.05) --
	( 77.10,103.17) --
	( 77.43,103.30) --
	( 77.76,103.42) --
	( 78.09,103.55) --
	( 78.43,103.67) --
	( 78.76,103.80) --
	( 79.09,103.92) --
	( 79.42,104.04) --
	( 79.75,104.17) --
	( 80.09,104.29) --
	( 80.42,104.42) --
	( 80.75,104.54) --
	( 81.08,104.67) --
	( 81.42,104.79) --
	( 81.75,104.91) --
	( 82.08,105.04) --
	( 82.41,105.16) --
	( 82.74,105.29) --
	( 83.08,105.41) --
	( 83.41,105.54) --
	( 83.74,105.66) --
	( 84.07,105.78) --
	( 84.40,105.91) --
	( 84.74,106.03) --
	( 85.07,106.16) --
	( 85.40,106.28) --
	( 85.73,106.41) --
	( 86.07,106.53) --
	( 86.40,106.65) --
	( 86.73,106.78) --
	( 87.06,106.90) --
	( 87.39,107.03) --
	( 87.73,107.15) --
	( 88.06,107.28) --
	( 88.39,107.40) --
	( 88.72,107.52) --
	( 89.05,107.65) --
	( 89.39,107.77) --
	( 89.72,107.90) --
	( 90.05,108.02) --
	( 90.38,108.15) --
	( 90.71,108.27) --
	( 91.05,108.39) --
	( 91.38,108.52) --
	( 91.71,108.64) --
	( 92.04,108.77) --
	( 92.38,108.89) --
	( 92.71,109.02) --
	( 93.04,109.14) --
	( 93.37,109.26) --
	( 93.70,109.39) --
	( 94.04,109.51) --
	( 94.37,109.64) --
	( 94.70,109.76) --
	( 95.03,109.89) --
	( 95.36,110.01) --
	( 95.70,110.13) --
	( 96.03,110.26) --
	( 96.36,110.38) --
	( 96.69,110.51) --
	( 97.02,110.63) --
	( 97.36,110.76) --
	( 97.69,110.88) --
	( 98.02,111.00) --
	( 98.35,111.13) --
	( 98.69,111.25) --
	( 99.02,111.38) --
	( 99.35,111.50) --
	( 99.68,111.63) --
	(100.01,111.75) --
	(100.35,111.87) --
	(100.68,112.00) --
	(101.01,112.12) --
	(101.34,112.25) --
	(101.67,112.37) --
	(102.01,112.50) --
	(102.34,112.62) --
	(102.67,112.74) --
	(103.00,112.87) --
	(103.34,112.99) --
	(103.67,113.12) --
	(104.00,113.24) --
	(104.33,113.37) --
	(104.66,113.49) --
	(105.00,113.61) --
	(105.33,113.74) --
	(105.66,113.86) --
	(105.99,113.99) --
	(106.32,114.11) --
	(106.66,114.24) --
	(106.99,114.36) --
	(107.32,114.48) --
	(107.65,114.61) --
	(107.98,114.73) --
	(108.32,114.86) --
	(108.65,114.98) --
	(108.98,115.11) --
	(109.31,115.23) --
	(109.65,115.35) --
	(109.98,115.48) --
	(110.31,115.60) --
	(110.64,115.73) --
	(110.97,115.85) --
	(111.31,115.98) --
	(111.64,116.10) --
	(111.97,116.22) --
	(112.30,116.35) --
	(112.63,116.47) --
	(112.97,116.60) --
	(113.30,116.72) --
	(113.63,116.85) --
	(113.96,116.97) --
	(114.30,117.09) --
	(114.63,117.22) --
	(114.96,117.34) --
	(115.29,117.47) --
	(115.62,117.59) --
	(115.96,117.72) --
	(116.29,117.84) --
	(116.62,117.96) --
	(116.95,118.09) --
	(117.28,118.21) --
	(117.62,118.34) --
	(117.95,118.46) --
	(118.28,118.59) --
	(118.61,118.71) --
	(118.94,118.83) --
	(119.28,118.96) --
	(119.61,119.08) --
	(119.94,119.21) --
	(120.27,119.33) --
	(120.61,119.46) --
	(120.94,119.58) --
	(121.27,119.70) --
	(121.60,119.83) --
	(121.93,119.95) --
	(122.27,120.08) --
	(122.60,120.20) --
	(122.93,120.33) --
	(123.26,120.45) --
	(123.59,120.57) --
	(123.93,120.70) --
	(124.26,120.82) --
	(124.59,120.95) --
	(124.92,121.07) --
	(125.26,121.20) --
	(125.59,121.32) --
	(125.92,121.44) --
	(126.25,121.57) --
	(126.58,121.69) --
	(126.92,121.82) --
	(127.25,121.94) --
	(127.58,122.07) --
	(127.91,122.19) --
	(128.24,122.31) --
	(128.58,122.44) --
	(128.91,122.56) --
	(129.24,122.69) --
	(129.57,122.81) --
	(129.90,122.94) --
	(130.24,122.97) --
	(130.57,122.97) --
	(130.90,122.97) --
	(131.23,122.97) --
	(131.57,122.97) --
	(131.90,122.97) --
	(132.23,122.97) --
	(132.56,122.97) --
	(132.89,122.97) --
	(133.23,122.97) --
	(133.56,122.97) --
	(133.89,122.97) --
	(134.22,122.97) --
	(134.55,122.97) --
	(134.89,122.97) --
	(135.22,122.97) --
	(135.55,122.97) --
	(135.88,122.97) --
	(136.21,122.97) --
	(136.55,122.97) --
	(136.88,122.97) --
	(137.21,122.97) --
	(137.54,122.97) --
	(137.88,122.97) --
	(138.21,122.97) --
	(138.54,122.97) --
	(138.87,122.97) --
	(139.20,122.97) --
	(139.54,122.97) --
	(139.87,122.97) --
	(140.20,122.97) --
	(140.53,122.97) --
	(140.86,122.97) --
	(141.20,122.97) --
	(141.53,122.97) --
	(141.86,122.97) --
	(142.19,122.97) --
	(142.53,122.97) --
	(142.86,122.97) --
	(143.19,122.97) --
	(143.52,122.97) --
	(143.85,122.97) --
	(144.19,122.97) --
	(144.52,122.97) --
	(144.85,122.97) --
	(145.18,122.97) --
	(145.51,122.97) --
	(145.85,122.97) --
	(146.18,122.97) --
	(146.51,122.97) --
	(146.84,122.97) --
	(147.17,122.97) --
	(147.51,122.97) --
	(147.84,122.97) --
	(148.17,122.97) --
	(148.50,122.97) --
	(148.84,122.97) --
	(149.17,122.97) --
	(149.50,122.97) --
	(149.83,122.97) --
	(150.16,122.97) --
	(150.50,122.97) --
	(150.83,122.97) --
	(151.16,122.97) --
	(151.49,122.97) --
	(151.82,122.97) --
	(152.16,122.97) --
	(152.49,122.97) --
	(152.82,122.97) --
	(153.15,122.97) --
	(153.49,122.97) --
	(153.82,122.97) --
	(154.15,122.97) --
	(154.48,122.97) --
	(154.81,122.97) --
	(155.15,122.97) --
	(155.48,122.97) --
	(155.81,122.97) --
	(156.14,122.97) --
	(156.47,122.97) --
	(156.81,122.97) --
	(157.14,122.97) --
	(157.47,122.97) --
	(157.80,122.97) --
	(158.13,122.97) --
	(158.47,122.97) --
	(158.80,122.97) --
	(159.13,122.97) --
	(159.46,122.97) --
	(159.80,122.97) --
	(160.13,122.97) --
	(160.46,122.97) --
	(160.79,122.97) --
	(161.12,122.97) --
	(161.46,122.97) --
	(161.79,122.97) --
	(162.12,122.97) --
	(162.45,122.97) --
	(162.78,122.97) --
	(163.12,122.97) --
	(163.45,122.97) --
	(163.78,122.97) --
	(164.11,122.97) --
	(164.44,122.97) --
	(164.78,122.97) --
	(165.11,122.97) --
	(165.44,122.97) --
	(165.77,122.97) --
	(166.11,122.97) --
	(166.44,122.97) --
	(166.77,122.97) --
	(167.10,122.97) --
	(167.43,122.97) --
	(167.77,122.97) --
	(168.10,122.97) --
	(168.43,122.97) --
	(168.76,122.97) --
	(169.09,122.97) --
	(169.43,122.97) --
	(169.76,122.97) --
	(170.09,122.97) --
	(170.42,122.97) --
	(170.76,122.97) --
	(171.09,122.97) --
	(171.42,122.97) --
	(171.75,122.97) --
	(172.08,122.97) --
	(172.42,122.97) --
	(172.75,122.97) --
	(173.08,122.97) --
	(173.41,122.97) --
	(173.74,122.97) --
	(174.08,122.97) --
	(174.41,122.97) --
	(174.74,122.97) --
	(175.07,122.97) --
	(175.40,122.97) --
	(175.74,122.97) --
	(176.07,122.97) --
	(176.40,122.97) --
	(176.73,122.97) --
	(177.07,122.97) --
	(177.40,122.97) --
	(177.73,122.97) --
	(178.06,122.97) --
	(178.39,122.97) --
	(178.73,122.97) --
	(179.06,122.97) --
	(179.39,122.97) --
	(179.72,122.97) --
	(180.05,122.97) --
	(180.39,122.97) --
	(180.72,122.97) --
	(181.05,122.97) --
	(181.38,122.97) --
	(181.72,122.97) --
	(182.05,122.97) --
	(182.38,122.97) --
	(182.71,122.97) --
	(183.04,122.97) --
	(183.38,122.97) --
	(183.71,122.97) --
	(184.04,122.97) --
	(184.37,122.97) --
	(184.70,122.97) --
	(185.04,122.97) --
	(185.37,122.97) --
	(185.70,122.97) --
	(186.03,122.97) --
	(186.36,122.97) --
	(186.70,122.97) --
	(187.03,122.97) --
	(187.36,122.97) --
	(187.69,122.97) --
	(188.03,122.97) --
	(188.36,122.97) --
	(188.69,122.97) --
	(189.02,122.97) --
	(189.35,122.97) --
	(189.69,122.97) --
	(190.02,122.97) --
	(190.35,122.97) --
	(190.68,122.97) --
	(191.01,122.97) --
	(191.35,122.97) --
	(191.68,122.97) --
	(192.01,122.97) --
	(192.34,122.97) --
	(192.68,122.97) --
	(193.01,122.97) --
	(193.34,122.97) --
	(193.67,122.97) --
	(194.00,122.97) --
	(194.34,122.97) --
	(194.67,122.97) --
	(195.00,122.97) --
	(195.33,122.97) --
	(195.66,122.97) --
	(196.00,122.97) --
	(196.33,122.97) --
	(196.66,122.97) --
	(196.99,122.97) --
	(197.32,122.97) --
	(197.66,122.97) --
	(197.99,122.97) --
	(198.32,122.97) --
	(198.65,122.97) --
	(198.99,122.97) --
	(199.32,122.97) --
	(199.65,122.97) --
	(199.98,122.97) --
	(200.31,122.97) --
	(200.65,122.97) --
	(200.98,122.97) --
	(201.31,122.97) --
	(201.64,122.97) --
	(201.97,122.97) --
	(202.31,122.97) --
	(202.64,122.97) --
	(202.97,122.97) --
	(203.30,122.97) --
	(203.63,122.97) --
	(203.97,122.97) --
	(204.30,122.97) --
	(204.63,122.97) --
	(204.96,122.97) --
	(205.30,122.97) --
	(205.63,122.97) --
	(205.96,122.97) --
	(206.29,122.97) --
	(206.62,122.97) --
	(206.96,122.97) --
	(207.29,122.97) --
	(207.62,122.97) --
	(207.95,122.97) --
	(208.28,122.97) --
	(208.62,122.97) --
	(208.95,122.97) --
	(209.28,122.97) --
	(209.61,122.97) --
	(209.95,122.97) --
	(210.28,122.97) --
	(210.61,122.97) --
	(210.94,122.97) --
	(211.27,122.97) --
	(211.61,122.97) --
	(211.94,122.97) --
	(212.27,122.97) --
	(212.60,122.97) --
	(212.93,122.97) --
	(213.27,122.97) --
	(213.60,122.97) --
	(213.93,122.97) --
	(214.26,122.97) --
	(214.59,122.97) --
	(214.93,122.97) --
	(215.26,122.97) --
	(215.59,122.97) --
	(215.92,122.97) --
	(216.26,122.97) --
	(216.59,122.97) --
	(216.92,122.97) --
	(217.25,122.97) --
	(217.58,122.97) --
	(217.92,122.97) --
	(218.25,122.97) --
	(218.58,122.97) --
	(218.91,122.97) --
	(219.24,122.97) --
	(219.58,122.97) --
	(219.91,122.97) --
	(220.24,122.97) --
	(220.57,122.97) --
	(220.91,122.97) --
	(221.24,122.97) --
	(221.57,122.97) --
	(221.90,122.97) --
	(222.23,122.97) --
	(222.57,122.97) --
	(222.90,122.97) --
	(223.23,122.97) --
	(223.56,122.97) --
	(223.89,122.97) --
	(224.23,122.97) --
	(224.56,122.97) --
	(224.89,122.97) --
	(225.22,122.97) --
	(225.55,122.97) --
	(225.89,122.97) --
	(226.22,122.97) --
	(226.55,122.97) --
	(226.88,122.97) --
	(227.22,122.97) --
	(227.55,122.97) --
	(227.88,122.97) --
	(228.21,122.97) --
	(228.54,122.97) --
	(228.88,122.97) --
	(229.21,122.97) --
	(229.54,122.97) --
	(229.87,122.97) --
	(230.20,122.97) --
	(230.54,122.97) --
	(230.87,122.97) --
	(231.20,122.97) --
	(231.53,122.97) --
	(231.86,122.97) --
	(232.20,122.97) --
	(232.53,122.97) --
	(232.86,122.97) --
	(233.19,122.97) --
	(233.53,122.97) --
	(233.86,122.97) --
	(234.19,122.97) --
	(234.52,122.97) --
	(234.85,122.97) --
	(235.19,122.97) --
	(235.52,122.97) --
	(235.85,122.97) --
	(236.18,122.97) --
	(236.51,122.97) --
	(236.85,122.97) --
	(237.18,122.97) --
	(237.51,122.97) --
	(237.84,122.97) --
	(238.18,122.97) --
	(238.51,122.97) --
	(238.84,122.97) --
	(239.17,122.97) --
	(239.50,122.97) --
	(239.84,122.97) --
	(240.17,122.97) --
	(240.50,122.97) --
	(240.83,122.97) --
	(241.16,122.97) --
	(241.50,122.97) --
	(241.83,122.97) --
	(242.16,122.97) --
	(242.49,122.97) --
	(242.82,122.97) --
	(243.16,122.97) --
	(243.49,122.97) --
	(243.82,122.97) --
	(244.15,122.97) --
	(244.49,122.97) --
	(244.82,122.97) --
	(245.15,122.97) --
	(245.48,122.97) --
	(245.81,122.97) --
	(246.15,122.97) --
	(246.48,122.97) --
	(246.81,122.97) --
	(247.14,122.97) --
	(247.47,122.97) --
	(247.81,122.97) --
	(248.14,122.97) --
	(248.47,122.97) --
	(248.80,122.97) --
	(249.14,122.97) --
	(249.47,122.97) --
	(249.80,122.97) --
	(250.13,122.97) --
	(250.46,122.97) --
	(250.80,122.97) --
	(251.13,122.97) --
	(251.46,122.97) --
	(251.79,122.97) --
	(252.12,122.97) --
	(252.46,122.97) --
	(252.79,122.97) --
	(253.12,122.97) --
	(253.45,122.97) --
	(253.78,122.97) --
	(254.12,122.97) --
	(254.45,122.97) --
	(254.78,122.97) --
	(255.11,122.97) --
	(255.45,122.97) --
	(255.78,122.97) --
	(256.11,122.97) --
	(256.44,122.97) --
	(256.77,122.97) --
	(257.11,122.97) --
	(257.44,122.97) --
	(257.77,122.97) --
	(258.10,122.97) --
	(258.43,122.97) --
	(258.77,122.97) --
	(259.10,122.97) --
	(259.43,122.97) --
	(259.76,122.97) --
	(260.09,122.97) --
	(260.43,122.97) --
	(260.76,122.97) --
	(261.09,122.97) --
	(261.42,122.97) --
	(261.76,122.97) --
	(262.09,122.97) --
	(262.42,122.97) --
	(262.75,122.97) --
	(263.08,122.97) --
	(263.42,122.97) --
	(263.75,122.97) --
	(264.08,122.97) --
	(264.41,122.97) --
	(264.74,122.97) --
	(265.08,122.97) --
	(265.41,122.97) --
	(265.74,122.97) --
	(266.07,122.97) --
	(266.41,122.97) --
	(266.74,122.97) --
	(267.07,122.97) --
	(267.40,122.97) --
	(267.73,122.97) --
	(268.07,122.97) --
	(268.40,122.97) --
	(268.73,122.97) --
	(269.06,122.97) --
	(269.39,122.97) --
	(269.73,122.97) --
	(270.06,122.97) --
	(270.39,122.97) --
	(270.72,122.97) --
	(271.05,122.97) --
	(271.39,122.97) --
	(271.72,122.97) --
	(272.05,122.97) --
	(272.38,122.97) --
	(272.72,122.97) --
	(273.05,122.97) --
	(273.38,122.97) --
	(273.71,122.97) --
	(274.04,122.97) --
	(274.38,122.97) --
	(274.71,122.97) --
	(275.04,122.97) --
	(275.37,122.97) --
	(275.70,122.97) --
	(276.04,122.97) --
	(276.37,122.97) --
	(276.70,122.97) --
	(277.03,122.97) --
	(277.37,122.97) --
	(277.70,122.97) --
	(278.03,122.97) --
	(278.36,122.97) --
	(278.69,122.97) --
	(279.03,122.97) --
	(279.36,122.97) --
	(279.69,122.97) --
	(280.02,122.97) --
	(280.35,122.97) --
	(280.69,122.97) --
	(281.02,122.97) --
	(281.35,122.97) --
	(281.68,122.97) --
	(282.01,122.97) --
	(282.35,122.97) --
	(282.68,122.97) --
	(283.01,122.97) --
	(283.34,122.97) --
	(283.68,122.97) --
	(284.01,122.97) --
	(284.34,122.97) --
	(284.67,122.97) --
	(285.00,122.97) --
	(285.34,122.97) --
	(285.67,122.97) --
	(286.00,122.97) --
	(286.33,122.97) --
	(286.66,122.97) --
	(287.00,122.97) --
	(287.33,122.97) --
	(287.66,122.97) --
	(287.99,122.97) --
	(288.32,122.97) --
	(288.66,122.97) --
	(288.99,122.97) --
	(289.32,122.97) --
	(289.65,122.97) --
	(289.99,122.97) --
	(290.32,122.97) --
	(290.65,122.97) --
	(290.98,122.97) --
	(291.31,122.97) --
	(291.65,122.97) --
	(291.98,122.97) --
	(292.31,122.97) --
	(292.64,122.97) --
	(292.97,122.97) --
	(293.31,122.97) --
	(293.64,122.97) --
	(293.97,122.97) --
	(294.30,122.97) --
	(294.64,122.97) --
	(294.97,122.97) --
	(295.30,122.97) --
	(295.63,122.97) --
	(295.96,122.97) --
	(296.30,122.97) --
	(296.63,122.97) --
	(296.96,122.97) --
	(297.29,122.97) --
	(297.62,122.97) --
	(297.96,122.97) --
	(298.29,122.97) --
	(298.62,122.97) --
	(298.95,122.97) --
	(299.28,122.97) --
	(299.62,122.97) --
	(299.95,122.97) --
	(300.28,122.97) --
	(300.61,122.97) --
	(300.95,122.97) --
	(301.28,122.97) --
	(301.61,122.97) --
	(301.94,122.97) --
	(302.27,122.97) --
	(302.61,122.97) --
	(302.94,122.97) --
	(303.27,122.97) --
	(303.60,122.97) --
	(303.93,122.97) --
	(304.27,122.97) --
	(304.60,122.97) --
	(304.93,122.97) --
	(305.26,122.97) --
	(305.60,122.97) --
	(305.93,122.97) --
	(306.26,122.97) --
	(306.59,122.97) --
	(306.92,122.97) --
	(307.26,122.97) --
	(307.59,122.97) --
	(307.92,122.97) --
	(308.25,122.97) --
	(308.58,122.97) --
	(308.92,122.97) --
	(309.25,122.97) --
	(309.58,122.97) --
	(309.91,122.97) --
	(310.24,122.97) --
	(310.58,122.97) --
	(310.91,122.97) --
	(311.24,122.97) --
	(311.57,122.97) --
	(311.91,122.97) --
	(312.24,122.97) --
	(312.57,122.97) --
	(312.90,122.97) --
	(313.23,122.97) --
	(313.57,122.97) --
	(313.90,122.97) --
	(314.23,122.97) --
	(314.56,122.97) --
	(314.89,122.97) --
	(315.23,122.97) --
	(315.56,122.97) --
	(315.89,122.97) --
	(316.22,122.97) --
	(316.56,122.97) --
	(316.89,122.97) --
	(317.22,122.97) --
	(317.55,122.97) --
	(317.88,122.97) --
	(318.22,122.97) --
	(318.55,122.97) --
	(318.88,122.97) --
	(319.21,122.97) --
	(319.54,122.97) --
	(319.88,122.97) --
	(320.21,122.97) --
	(320.54,122.97) --
	(320.87,122.97) --
	(321.20,122.97) --
	(321.54,122.97) --
	(321.87,122.97) --
	(322.20,122.97) --
	(322.53,122.97) --
	(322.87,122.97) --
	(323.20,122.97) --
	(323.53,122.97) --
	(323.86,122.97) --
	(324.19,122.97) --
	(324.53,122.97) --
	(324.86,122.97) --
	(325.19,122.97) --
	(325.52,122.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 59.83,153.19) --
	( 60.16,152.89) --
	( 60.49,152.59) --
	( 60.82,152.29) --
	( 61.16,152.00) --
	( 61.49,151.70) --
	( 61.82,151.40) --
	( 62.15,151.10) --
	( 62.48,150.80) --
	( 62.82,150.50) --
	( 63.15,150.20) --
	( 63.48,149.90) --
	( 63.81,149.61) --
	( 64.15,149.31) --
	( 64.48,149.01) --
	( 64.81,148.71) --
	( 65.14,148.41) --
	( 65.47,148.11) --
	( 65.81,147.81) --
	( 66.14,147.51) --
	( 66.47,147.22) --
	( 66.80,146.92) --
	( 67.13,146.62) --
	( 67.47,146.32) --
	( 67.80,146.02) --
	( 68.13,145.72) --
	( 68.46,145.50) --
	( 68.79,145.31) --
	( 69.13,145.12) --
	( 69.46,144.92) --
	( 69.79,144.73) --
	( 70.12,144.54) --
	( 70.46,144.34) --
	( 70.79,144.15) --
	( 71.12,143.95) --
	( 71.45,143.76) --
	( 71.78,143.56) --
	( 72.12,143.37) --
	( 72.45,143.18) --
	( 72.78,142.98) --
	( 73.11,142.79) --
	( 73.44,142.59) --
	( 73.78,142.40) --
	( 74.11,142.21) --
	( 74.44,142.01) --
	( 74.77,141.82) --
	( 75.11,141.62) --
	( 75.44,141.43) --
	( 75.77,141.38) --
	( 76.10,141.37) --
	( 76.43,141.36) --
	( 76.77,141.35) --
	( 77.10,141.34) --
	( 77.43,141.32) --
	( 77.76,141.31) --
	( 78.09,141.30) --
	( 78.43,141.29) --
	( 78.76,141.28) --
	( 79.09,141.27) --
	( 79.42,141.26) --
	( 79.75,141.24) --
	( 80.09,141.23) --
	( 80.42,141.22) --
	( 80.75,141.21) --
	( 81.08,141.20) --
	( 81.42,141.19) --
	( 81.75,141.17) --
	( 82.08,141.16) --
	( 82.41,141.15) --
	( 82.74,141.14) --
	( 83.08,141.13) --
	( 83.41,141.12) --
	( 83.74,141.10) --
	( 84.07,141.09) --
	( 84.40,141.08) --
	( 84.74,141.07) --
	( 85.07,141.06) --
	( 85.40,141.05) --
	( 85.73,141.03) --
	( 86.07,141.02) --
	( 86.40,141.01) --
	( 86.73,141.00) --
	( 87.06,140.99) --
	( 87.39,140.98) --
	( 87.73,140.97) --
	( 88.06,140.95) --
	( 88.39,140.94) --
	( 88.72,140.93) --
	( 89.05,140.92) --
	( 89.39,140.91) --
	( 89.72,140.90) --
	( 90.05,140.88) --
	( 90.38,140.87) --
	( 90.71,140.86) --
	( 91.05,140.85) --
	( 91.38,140.84) --
	( 91.71,140.83) --
	( 92.04,140.81) --
	( 92.38,140.80) --
	( 92.71,140.79) --
	( 93.04,140.78) --
	( 93.37,140.77) --
	( 93.70,140.76) --
	( 94.04,140.74) --
	( 94.37,140.73) --
	( 94.70,140.72) --
	( 95.03,140.71) --
	( 95.36,140.70) --
	( 95.70,140.69) --
	( 96.03,140.67) --
	( 96.36,140.66) --
	( 96.69,140.65) --
	( 97.02,140.64) --
	( 97.36,140.63) --
	( 97.69,140.62) --
	( 98.02,140.61) --
	( 98.35,140.59) --
	( 98.69,140.58) --
	( 99.02,140.57) --
	( 99.35,140.56) --
	( 99.68,140.55) --
	(100.01,140.54) --
	(100.35,140.52) --
	(100.68,140.51) --
	(101.01,140.50) --
	(101.34,140.49) --
	(101.67,140.48) --
	(102.01,140.47) --
	(102.34,140.45) --
	(102.67,140.44) --
	(103.00,140.43) --
	(103.34,140.42) --
	(103.67,140.41) --
	(104.00,140.40) --
	(104.33,140.38) --
	(104.66,140.37) --
	(105.00,140.36) --
	(105.33,140.35) --
	(105.66,140.34) --
	(105.99,140.33) --
	(106.32,140.32) --
	(106.66,140.30) --
	(106.99,140.29) --
	(107.32,140.28) --
	(107.65,140.27) --
	(107.98,140.26) --
	(108.32,140.25) --
	(108.65,140.23) --
	(108.98,140.22) --
	(109.31,140.21) --
	(109.65,140.20) --
	(109.98,140.19) --
	(110.31,140.18) --
	(110.64,140.16) --
	(110.97,140.15) --
	(111.31,140.14) --
	(111.64,140.13) --
	(111.97,140.12) --
	(112.30,140.11) --
	(112.63,140.09) --
	(112.97,140.08) --
	(113.30,140.07) --
	(113.63,140.06) --
	(113.96,140.05) --
	(114.30,140.04) --
	(114.63,140.02) --
	(114.96,140.01) --
	(115.29,140.00) --
	(115.62,139.99) --
	(115.96,139.98) --
	(116.29,139.97) --
	(116.62,139.96) --
	(116.95,139.94) --
	(117.28,139.93) --
	(117.62,139.92) --
	(117.95,139.91) --
	(118.28,139.90) --
	(118.61,139.89) --
	(118.94,139.87) --
	(119.28,139.86) --
	(119.61,139.85) --
	(119.94,139.84) --
	(120.27,139.83) --
	(120.61,139.82) --
	(120.94,139.80) --
	(121.27,139.79) --
	(121.60,139.78) --
	(121.93,139.77) --
	(122.27,139.76) --
	(122.60,139.75) --
	(122.93,139.73) --
	(123.26,139.72) --
	(123.59,139.71) --
	(123.93,139.70) --
	(124.26,139.69) --
	(124.59,139.68) --
	(124.92,139.66) --
	(125.26,139.65) --
	(125.59,139.64) --
	(125.92,139.63) --
	(126.25,139.62) --
	(126.58,139.61) --
	(126.92,139.60) --
	(127.25,139.58) --
	(127.58,139.57) --
	(127.91,139.56) --
	(128.24,139.55) --
	(128.58,139.54) --
	(128.91,139.53) --
	(129.24,139.51) --
	(129.57,139.50) --
	(129.90,139.49) --
	(130.24,139.38) --
	(130.57,139.24) --
	(130.90,139.10) --
	(131.23,138.95) --
	(131.57,138.81) --
	(131.90,138.67) --
	(132.23,138.53) --
	(132.56,138.38) --
	(132.89,138.24) --
	(133.23,138.10) --
	(133.56,137.96) --
	(133.89,137.81) --
	(134.22,137.67) --
	(134.55,137.53) --
	(134.89,137.39) --
	(135.22,137.24) --
	(135.55,137.10) --
	(135.88,136.96) --
	(136.21,136.82) --
	(136.55,136.67) --
	(136.88,136.53) --
	(137.21,136.39) --
	(137.54,136.25) --
	(137.88,136.10) --
	(138.21,135.96) --
	(138.54,135.82) --
	(138.87,135.68) --
	(139.20,135.53) --
	(139.54,135.39) --
	(139.87,135.25) --
	(140.20,135.11) --
	(140.53,134.96) --
	(140.86,134.82) --
	(141.20,134.68) --
	(141.53,134.54) --
	(141.86,134.39) --
	(142.19,134.25) --
	(142.53,134.11) --
	(142.86,133.97) --
	(143.19,133.82) --
	(143.52,133.68) --
	(143.85,133.54) --
	(144.19,133.40) --
	(144.52,133.25) --
	(144.85,133.11) --
	(145.18,132.97) --
	(145.51,132.83) --
	(145.85,132.68) --
	(146.18,132.54) --
	(146.51,132.40) --
	(146.84,132.26) --
	(147.17,132.11) --
	(147.51,131.97) --
	(147.84,131.83) --
	(148.17,131.69) --
	(148.50,131.54) --
	(148.84,131.40) --
	(149.17,131.26) --
	(149.50,131.12) --
	(149.83,130.98) --
	(150.16,130.83) --
	(150.50,130.69) --
	(150.83,130.55) --
	(151.16,130.41) --
	(151.49,130.26) --
	(151.82,130.12) --
	(152.16,129.98) --
	(152.49,129.84) --
	(152.82,129.69) --
	(153.15,129.55) --
	(153.49,129.41) --
	(153.82,129.27) --
	(154.15,129.12) --
	(154.48,128.98) --
	(154.81,128.84) --
	(155.15,128.70) --
	(155.48,128.55) --
	(155.81,128.41) --
	(156.14,128.27) --
	(156.47,128.13) --
	(156.81,127.98) --
	(157.14,127.84) --
	(157.47,127.70) --
	(157.80,127.56) --
	(158.13,127.41) --
	(158.47,127.27) --
	(158.80,127.13) --
	(159.13,126.99) --
	(159.46,126.84) --
	(159.80,126.70) --
	(160.13,126.56) --
	(160.46,126.42) --
	(160.79,126.27) --
	(161.12,126.13) --
	(161.46,125.99) --
	(161.79,125.85) --
	(162.12,125.70) --
	(162.45,125.56) --
	(162.78,125.42) --
	(163.12,125.28) --
	(163.45,125.13) --
	(163.78,124.99) --
	(164.11,124.85) --
	(164.44,124.71) --
	(164.78,124.56) --
	(165.11,124.42) --
	(165.44,124.28) --
	(165.77,124.14) --
	(166.11,123.99) --
	(166.44,123.85) --
	(166.77,123.71) --
	(167.10,123.57) --
	(167.43,123.42) --
	(167.77,123.28) --
	(168.10,123.14) --
	(168.43,123.00) --
	(168.76,122.97) --
	(169.09,122.97) --
	(169.43,122.97) --
	(169.76,122.97) --
	(170.09,122.97) --
	(170.42,122.97) --
	(170.76,122.97) --
	(171.09,122.97) --
	(171.42,122.97) --
	(171.75,122.97) --
	(172.08,122.97) --
	(172.42,122.97) --
	(172.75,122.97) --
	(173.08,122.97) --
	(173.41,122.97) --
	(173.74,122.97) --
	(174.08,122.97) --
	(174.41,122.97) --
	(174.74,122.97) --
	(175.07,122.97) --
	(175.40,122.97) --
	(175.74,122.97) --
	(176.07,122.97) --
	(176.40,122.97) --
	(176.73,122.97) --
	(177.07,122.97) --
	(177.40,122.97) --
	(177.73,122.97) --
	(178.06,122.97) --
	(178.39,122.97) --
	(178.73,122.97) --
	(179.06,122.97) --
	(179.39,122.97) --
	(179.72,122.97) --
	(180.05,122.97) --
	(180.39,122.97) --
	(180.72,122.97) --
	(181.05,122.97) --
	(181.38,122.97) --
	(181.72,122.97) --
	(182.05,122.97) --
	(182.38,122.97) --
	(182.71,122.97) --
	(183.04,122.97) --
	(183.38,122.97) --
	(183.71,122.97) --
	(184.04,122.97) --
	(184.37,122.97) --
	(184.70,122.97) --
	(185.04,122.97) --
	(185.37,122.97) --
	(185.70,122.97) --
	(186.03,122.97) --
	(186.36,122.97) --
	(186.70,122.97) --
	(187.03,122.97) --
	(187.36,122.97) --
	(187.69,122.97) --
	(188.03,122.97) --
	(188.36,122.97) --
	(188.69,122.97) --
	(189.02,122.97) --
	(189.35,122.97) --
	(189.69,122.97) --
	(190.02,122.97) --
	(190.35,122.97) --
	(190.68,122.97) --
	(191.01,122.97) --
	(191.35,122.97) --
	(191.68,122.97) --
	(192.01,122.97) --
	(192.34,122.97) --
	(192.68,122.97) --
	(193.01,122.97) --
	(193.34,122.97) --
	(193.67,122.97) --
	(194.00,122.97) --
	(194.34,122.97) --
	(194.67,122.97) --
	(195.00,122.97) --
	(195.33,122.97) --
	(195.66,122.97) --
	(196.00,122.97) --
	(196.33,122.97) --
	(196.66,122.97) --
	(196.99,122.97) --
	(197.32,122.97) --
	(197.66,122.97) --
	(197.99,122.97) --
	(198.32,122.97) --
	(198.65,122.97) --
	(198.99,122.97) --
	(199.32,122.97) --
	(199.65,122.97) --
	(199.98,122.97) --
	(200.31,122.97) --
	(200.65,122.97) --
	(200.98,122.97) --
	(201.31,122.97) --
	(201.64,122.97) --
	(201.97,122.97) --
	(202.31,122.97) --
	(202.64,122.97) --
	(202.97,122.97) --
	(203.30,122.97) --
	(203.63,122.97) --
	(203.97,122.97) --
	(204.30,122.97) --
	(204.63,122.97) --
	(204.96,122.97) --
	(205.30,122.97) --
	(205.63,122.97) --
	(205.96,122.97) --
	(206.29,122.97) --
	(206.62,122.97) --
	(206.96,122.97) --
	(207.29,122.97) --
	(207.62,122.97) --
	(207.95,122.97) --
	(208.28,122.97) --
	(208.62,122.97) --
	(208.95,122.97) --
	(209.28,122.97) --
	(209.61,122.97) --
	(209.95,122.97) --
	(210.28,122.97) --
	(210.61,122.97) --
	(210.94,122.97) --
	(211.27,122.97) --
	(211.61,122.97) --
	(211.94,122.97) --
	(212.27,122.97) --
	(212.60,122.97) --
	(212.93,122.97) --
	(213.27,122.97) --
	(213.60,122.97) --
	(213.93,122.97) --
	(214.26,122.97) --
	(214.59,122.97) --
	(214.93,122.97) --
	(215.26,122.97) --
	(215.59,122.97) --
	(215.92,122.97) --
	(216.26,122.97) --
	(216.59,122.97) --
	(216.92,122.97) --
	(217.25,122.97) --
	(217.58,122.97) --
	(217.92,122.97) --
	(218.25,122.97) --
	(218.58,122.97) --
	(218.91,122.97) --
	(219.24,122.97) --
	(219.58,122.97) --
	(219.91,122.97) --
	(220.24,122.97) --
	(220.57,122.97) --
	(220.91,122.97) --
	(221.24,122.97) --
	(221.57,122.97) --
	(221.90,122.97) --
	(222.23,122.97) --
	(222.57,122.97) --
	(222.90,122.97) --
	(223.23,122.97) --
	(223.56,122.97) --
	(223.89,122.97) --
	(224.23,122.97) --
	(224.56,122.97) --
	(224.89,122.97) --
	(225.22,122.97) --
	(225.55,122.97) --
	(225.89,122.97) --
	(226.22,122.97) --
	(226.55,122.97) --
	(226.88,122.97) --
	(227.22,122.97) --
	(227.55,122.97) --
	(227.88,122.97) --
	(228.21,122.97) --
	(228.54,122.97) --
	(228.88,122.97) --
	(229.21,122.97) --
	(229.54,122.97) --
	(229.87,122.97) --
	(230.20,122.97) --
	(230.54,122.97) --
	(230.87,122.97) --
	(231.20,122.97) --
	(231.53,122.97) --
	(231.86,122.97) --
	(232.20,122.97) --
	(232.53,122.97) --
	(232.86,122.97) --
	(233.19,122.97) --
	(233.53,122.97) --
	(233.86,122.97) --
	(234.19,122.97) --
	(234.52,122.97) --
	(234.85,122.97) --
	(235.19,122.97) --
	(235.52,122.97) --
	(235.85,122.97) --
	(236.18,122.97) --
	(236.51,122.97) --
	(236.85,122.97) --
	(237.18,122.97) --
	(237.51,122.97) --
	(237.84,122.97) --
	(238.18,122.97) --
	(238.51,122.97) --
	(238.84,122.97) --
	(239.17,122.97) --
	(239.50,122.97) --
	(239.84,122.97) --
	(240.17,122.97) --
	(240.50,122.97) --
	(240.83,122.97) --
	(241.16,122.97) --
	(241.50,122.97) --
	(241.83,122.97) --
	(242.16,122.97) --
	(242.49,122.97) --
	(242.82,122.97) --
	(243.16,122.97) --
	(243.49,122.97) --
	(243.82,122.97) --
	(244.15,122.97) --
	(244.49,122.97) --
	(244.82,122.97) --
	(245.15,122.97) --
	(245.48,122.97) --
	(245.81,122.97) --
	(246.15,122.97) --
	(246.48,122.97) --
	(246.81,122.97) --
	(247.14,122.97) --
	(247.47,122.97) --
	(247.81,122.97) --
	(248.14,122.97) --
	(248.47,122.97) --
	(248.80,122.97) --
	(249.14,122.97) --
	(249.47,122.97) --
	(249.80,122.97) --
	(250.13,122.97) --
	(250.46,122.97) --
	(250.80,122.97) --
	(251.13,122.97) --
	(251.46,122.97) --
	(251.79,122.97) --
	(252.12,122.97) --
	(252.46,122.97) --
	(252.79,122.97) --
	(253.12,122.97) --
	(253.45,122.97) --
	(253.78,122.97) --
	(254.12,122.97) --
	(254.45,122.97) --
	(254.78,122.97) --
	(255.11,122.97) --
	(255.45,122.97) --
	(255.78,122.97) --
	(256.11,122.97) --
	(256.44,122.97) --
	(256.77,122.97) --
	(257.11,122.97) --
	(257.44,122.97) --
	(257.77,122.97) --
	(258.10,122.97) --
	(258.43,122.97) --
	(258.77,122.97) --
	(259.10,122.97) --
	(259.43,122.97) --
	(259.76,122.97) --
	(260.09,122.97) --
	(260.43,122.97) --
	(260.76,122.97) --
	(261.09,122.97) --
	(261.42,122.97) --
	(261.76,122.97) --
	(262.09,122.97) --
	(262.42,122.97) --
	(262.75,122.97) --
	(263.08,122.97) --
	(263.42,122.97) --
	(263.75,122.97) --
	(264.08,122.97) --
	(264.41,122.97) --
	(264.74,122.97) --
	(265.08,122.97) --
	(265.41,122.97) --
	(265.74,122.97) --
	(266.07,122.97) --
	(266.41,122.97) --
	(266.74,122.97) --
	(267.07,122.97) --
	(267.40,122.97) --
	(267.73,122.97) --
	(268.07,122.97) --
	(268.40,122.97) --
	(268.73,122.97) --
	(269.06,122.97) --
	(269.39,122.97) --
	(269.73,122.97) --
	(270.06,122.97) --
	(270.39,122.97) --
	(270.72,122.97) --
	(271.05,122.97) --
	(271.39,122.97) --
	(271.72,122.97) --
	(272.05,122.97) --
	(272.38,122.97) --
	(272.72,122.97) --
	(273.05,122.97) --
	(273.38,122.97) --
	(273.71,122.97) --
	(274.04,122.97) --
	(274.38,122.97) --
	(274.71,122.97) --
	(275.04,122.97) --
	(275.37,122.97) --
	(275.70,122.97) --
	(276.04,122.97) --
	(276.37,122.97) --
	(276.70,122.97) --
	(277.03,122.97) --
	(277.37,122.97) --
	(277.70,122.97) --
	(278.03,122.97) --
	(278.36,122.97) --
	(278.69,122.97) --
	(279.03,122.97) --
	(279.36,122.97) --
	(279.69,122.97) --
	(280.02,122.97) --
	(280.35,122.97) --
	(280.69,122.97) --
	(281.02,122.97) --
	(281.35,122.97) --
	(281.68,122.97) --
	(282.01,122.97) --
	(282.35,122.97) --
	(282.68,122.97) --
	(283.01,122.97) --
	(283.34,122.97) --
	(283.68,122.97) --
	(284.01,122.97) --
	(284.34,122.97) --
	(284.67,122.97) --
	(285.00,122.97) --
	(285.34,122.97) --
	(285.67,122.97) --
	(286.00,122.97) --
	(286.33,122.97) --
	(286.66,122.97) --
	(287.00,122.97) --
	(287.33,122.97) --
	(287.66,122.97) --
	(287.99,122.97) --
	(288.32,122.97) --
	(288.66,122.97) --
	(288.99,122.97) --
	(289.32,122.97) --
	(289.65,122.97) --
	(289.99,122.97) --
	(290.32,122.97) --
	(290.65,122.97) --
	(290.98,122.97) --
	(291.31,122.97) --
	(291.65,122.97) --
	(291.98,122.97) --
	(292.31,122.97) --
	(292.64,122.97) --
	(292.97,122.97) --
	(293.31,122.97) --
	(293.64,122.97) --
	(293.97,122.97) --
	(294.30,122.97) --
	(294.64,122.97) --
	(294.97,122.97) --
	(295.30,122.97) --
	(295.63,122.97) --
	(295.96,122.97) --
	(296.30,122.97) --
	(296.63,122.97) --
	(296.96,122.97) --
	(297.29,122.97) --
	(297.62,122.97) --
	(297.96,122.97) --
	(298.29,122.97) --
	(298.62,122.97) --
	(298.95,122.97) --
	(299.28,122.97) --
	(299.62,122.97) --
	(299.95,122.97) --
	(300.28,122.97) --
	(300.61,122.97) --
	(300.95,122.97) --
	(301.28,122.97) --
	(301.61,122.97) --
	(301.94,122.97) --
	(302.27,122.97) --
	(302.61,122.97) --
	(302.94,122.97) --
	(303.27,122.97) --
	(303.60,122.97) --
	(303.93,122.97) --
	(304.27,122.97) --
	(304.60,122.97) --
	(304.93,122.97) --
	(305.26,122.97) --
	(305.60,122.97) --
	(305.93,122.97) --
	(306.26,122.97) --
	(306.59,122.97) --
	(306.92,122.97) --
	(307.26,122.97) --
	(307.59,122.97) --
	(307.92,122.97) --
	(308.25,122.97) --
	(308.58,122.97) --
	(308.92,122.97) --
	(309.25,122.97) --
	(309.58,122.97) --
	(309.91,122.97) --
	(310.24,122.97) --
	(310.58,122.97) --
	(310.91,122.97) --
	(311.24,122.97) --
	(311.57,122.97) --
	(311.91,122.97) --
	(312.24,122.97) --
	(312.57,122.97) --
	(312.90,122.97) --
	(313.23,122.97) --
	(313.57,122.97) --
	(313.90,122.97) --
	(314.23,122.97) --
	(314.56,122.97) --
	(314.89,122.97) --
	(315.23,122.97) --
	(315.56,122.97) --
	(315.89,122.97) --
	(316.22,122.97) --
	(316.56,122.97) --
	(316.89,122.97) --
	(317.22,122.97) --
	(317.55,122.97) --
	(317.88,122.97) --
	(318.22,122.97) --
	(318.55,122.97) --
	(318.88,122.97) --
	(319.21,122.97) --
	(319.54,122.97) --
	(319.88,122.97) --
	(320.21,122.97) --
	(320.54,122.97) --
	(320.87,122.97) --
	(321.20,122.97) --
	(321.54,122.97) --
	(321.87,122.97) --
	(322.20,122.97) --
	(322.53,122.97) --
	(322.87,122.97) --
	(323.20,122.97) --
	(323.53,122.97) --
	(323.86,122.97) --
	(324.19,122.97) --
	(324.53,122.97) --
	(324.86,122.97) --
	(325.19,122.97) --
	(325.52,122.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 59.83,125.05) --
	( 60.16,124.96) --
	( 60.49,124.88) --
	( 60.82,124.80) --
	( 61.16,124.72) --
	( 61.49,124.63) --
	( 61.82,124.55) --
	( 62.15,124.47) --
	( 62.48,124.39) --
	( 62.82,124.30) --
	( 63.15,124.22) --
	( 63.48,124.14) --
	( 63.81,124.06) --
	( 64.15,123.97) --
	( 64.48,123.89) --
	( 64.81,123.81) --
	( 65.14,123.73) --
	( 65.47,123.64) --
	( 65.81,123.56) --
	( 66.14,123.48) --
	( 66.47,123.40) --
	( 66.80,123.31) --
	( 67.13,123.23) --
	( 67.47,123.15) --
	( 67.80,123.07) --
	( 68.13,122.98) --
	( 68.46,122.97) --
	( 68.79,122.97) --
	( 69.13,122.97) --
	( 69.46,122.97) --
	( 69.79,122.97) --
	( 70.12,122.97) --
	( 70.46,122.97) --
	( 70.79,122.97) --
	( 71.12,122.97) --
	( 71.45,122.97) --
	( 71.78,122.97) --
	( 72.12,122.97) --
	( 72.45,122.97) --
	( 72.78,122.97) --
	( 73.11,122.97) --
	( 73.44,122.97) --
	( 73.78,122.97) --
	( 74.11,122.97) --
	( 74.44,122.97) --
	( 74.77,122.97) --
	( 75.11,122.97) --
	( 75.44,122.97) --
	( 75.77,122.97) --
	( 76.10,122.97) --
	( 76.43,122.97) --
	( 76.77,122.97) --
	( 77.10,122.97) --
	( 77.43,122.97) --
	( 77.76,122.97) --
	( 78.09,122.97) --
	( 78.43,122.97) --
	( 78.76,122.97) --
	( 79.09,122.97) --
	( 79.42,122.97) --
	( 79.75,122.97) --
	( 80.09,122.97) --
	( 80.42,122.97) --
	( 80.75,122.97) --
	( 81.08,122.97) --
	( 81.42,122.97) --
	( 81.75,122.97) --
	( 82.08,122.97) --
	( 82.41,122.97) --
	( 82.74,122.97) --
	( 83.08,122.97) --
	( 83.41,122.97) --
	( 83.74,122.97) --
	( 84.07,122.97) --
	( 84.40,122.97) --
	( 84.74,122.97) --
	( 85.07,122.97) --
	( 85.40,122.97) --
	( 85.73,122.97) --
	( 86.07,122.97) --
	( 86.40,122.97) --
	( 86.73,122.97) --
	( 87.06,122.97) --
	( 87.39,122.97) --
	( 87.73,122.97) --
	( 88.06,122.97) --
	( 88.39,122.97) --
	( 88.72,122.97) --
	( 89.05,122.97) --
	( 89.39,122.97) --
	( 89.72,122.97) --
	( 90.05,122.97) --
	( 90.38,122.97) --
	( 90.71,122.97) --
	( 91.05,122.97) --
	( 91.38,122.97) --
	( 91.71,122.97) --
	( 92.04,122.97) --
	( 92.38,122.97) --
	( 92.71,122.97) --
	( 93.04,122.97) --
	( 93.37,122.97) --
	( 93.70,122.97) --
	( 94.04,122.97) --
	( 94.37,122.97) --
	( 94.70,122.97) --
	( 95.03,122.97) --
	( 95.36,122.97) --
	( 95.70,122.97) --
	( 96.03,122.97) --
	( 96.36,122.97) --
	( 96.69,122.97) --
	( 97.02,122.97) --
	( 97.36,122.97) --
	( 97.69,122.97) --
	( 98.02,122.97) --
	( 98.35,122.97) --
	( 98.69,122.97) --
	( 99.02,122.97) --
	( 99.35,122.97) --
	( 99.68,122.97) --
	(100.01,122.97) --
	(100.35,122.97) --
	(100.68,122.97) --
	(101.01,122.97) --
	(101.34,122.97) --
	(101.67,122.97) --
	(102.01,122.97) --
	(102.34,122.97) --
	(102.67,122.97) --
	(103.00,122.97) --
	(103.34,122.97) --
	(103.67,122.97) --
	(104.00,122.97) --
	(104.33,122.97) --
	(104.66,122.97) --
	(105.00,122.97) --
	(105.33,122.97) --
	(105.66,122.97) --
	(105.99,122.97) --
	(106.32,122.97) --
	(106.66,122.97) --
	(106.99,122.97) --
	(107.32,122.97) --
	(107.65,122.97) --
	(107.98,122.97) --
	(108.32,122.97) --
	(108.65,122.97) --
	(108.98,122.97) --
	(109.31,122.97) --
	(109.65,122.97) --
	(109.98,122.97) --
	(110.31,122.97) --
	(110.64,122.97) --
	(110.97,122.97) --
	(111.31,122.97) --
	(111.64,122.97) --
	(111.97,122.97) --
	(112.30,122.97) --
	(112.63,122.97) --
	(112.97,122.97) --
	(113.30,122.97) --
	(113.63,122.97) --
	(113.96,122.97) --
	(114.30,122.97) --
	(114.63,122.97) --
	(114.96,122.97) --
	(115.29,122.97) --
	(115.62,122.97) --
	(115.96,122.97) --
	(116.29,122.97) --
	(116.62,122.97) --
	(116.95,122.97) --
	(117.28,122.97) --
	(117.62,122.97) --
	(117.95,122.97) --
	(118.28,122.97) --
	(118.61,122.97) --
	(118.94,122.97) --
	(119.28,122.97) --
	(119.61,122.97) --
	(119.94,122.97) --
	(120.27,122.97) --
	(120.61,122.97) --
	(120.94,122.97) --
	(121.27,122.97) --
	(121.60,122.97) --
	(121.93,122.97) --
	(122.27,122.97) --
	(122.60,122.97) --
	(122.93,122.97) --
	(123.26,122.97) --
	(123.59,122.97) --
	(123.93,122.97) --
	(124.26,122.97) --
	(124.59,122.97) --
	(124.92,122.97) --
	(125.26,122.97) --
	(125.59,122.97) --
	(125.92,122.97) --
	(126.25,122.97) --
	(126.58,122.97) --
	(126.92,122.97) --
	(127.25,122.97) --
	(127.58,122.97) --
	(127.91,122.97) --
	(128.24,122.97) --
	(128.58,122.97) --
	(128.91,122.97) --
	(129.24,122.97) --
	(129.57,122.97) --
	(129.90,122.97) --
	(130.24,122.97) --
	(130.57,122.97) --
	(130.90,122.97) --
	(131.23,122.97) --
	(131.57,122.97) --
	(131.90,122.97) --
	(132.23,122.97) --
	(132.56,122.97) --
	(132.89,122.97) --
	(133.23,122.97) --
	(133.56,122.97) --
	(133.89,122.97) --
	(134.22,122.97) --
	(134.55,122.97) --
	(134.89,122.97) --
	(135.22,122.97) --
	(135.55,122.97) --
	(135.88,122.97) --
	(136.21,122.97) --
	(136.55,122.97) --
	(136.88,122.97) --
	(137.21,122.97) --
	(137.54,122.97) --
	(137.88,122.97) --
	(138.21,122.97) --
	(138.54,122.97) --
	(138.87,122.97) --
	(139.20,122.97) --
	(139.54,122.97) --
	(139.87,122.97) --
	(140.20,122.97) --
	(140.53,122.97) --
	(140.86,122.97) --
	(141.20,122.97) --
	(141.53,122.97) --
	(141.86,122.97) --
	(142.19,122.97) --
	(142.53,122.97) --
	(142.86,122.97) --
	(143.19,122.97) --
	(143.52,122.97) --
	(143.85,122.97) --
	(144.19,122.97) --
	(144.52,122.97) --
	(144.85,122.97) --
	(145.18,122.97) --
	(145.51,122.97) --
	(145.85,122.97) --
	(146.18,122.97) --
	(146.51,122.97) --
	(146.84,122.97) --
	(147.17,122.97) --
	(147.51,122.97) --
	(147.84,122.97) --
	(148.17,122.97) --
	(148.50,122.97) --
	(148.84,122.97) --
	(149.17,122.97) --
	(149.50,122.97) --
	(149.83,122.97) --
	(150.16,122.97) --
	(150.50,122.97) --
	(150.83,122.97) --
	(151.16,122.97) --
	(151.49,122.97) --
	(151.82,122.97) --
	(152.16,122.97) --
	(152.49,122.97) --
	(152.82,122.97) --
	(153.15,122.97) --
	(153.49,122.97) --
	(153.82,122.97) --
	(154.15,122.97) --
	(154.48,122.97) --
	(154.81,122.97) --
	(155.15,122.97) --
	(155.48,122.97) --
	(155.81,122.97) --
	(156.14,122.97) --
	(156.47,122.97) --
	(156.81,122.97) --
	(157.14,122.97) --
	(157.47,122.97) --
	(157.80,122.97) --
	(158.13,122.97) --
	(158.47,122.97) --
	(158.80,122.97) --
	(159.13,122.97) --
	(159.46,122.97) --
	(159.80,122.97) --
	(160.13,122.97) --
	(160.46,122.97) --
	(160.79,122.97) --
	(161.12,122.97) --
	(161.46,122.97) --
	(161.79,122.97) --
	(162.12,122.97) --
	(162.45,122.97) --
	(162.78,122.97) --
	(163.12,122.97) --
	(163.45,122.97) --
	(163.78,122.97) --
	(164.11,122.97) --
	(164.44,122.97) --
	(164.78,122.97) --
	(165.11,122.97) --
	(165.44,122.97) --
	(165.77,122.97) --
	(166.11,122.97) --
	(166.44,122.97) --
	(166.77,122.97) --
	(167.10,122.97) --
	(167.43,122.97) --
	(167.77,122.97) --
	(168.10,122.97) --
	(168.43,122.97) --
	(168.76,122.97) --
	(169.09,122.97) --
	(169.43,122.97) --
	(169.76,122.97) --
	(170.09,122.97) --
	(170.42,122.97) --
	(170.76,122.97) --
	(171.09,122.97) --
	(171.42,122.97) --
	(171.75,122.97) --
	(172.08,122.97) --
	(172.42,122.97) --
	(172.75,122.97) --
	(173.08,122.97) --
	(173.41,122.97) --
	(173.74,122.97) --
	(174.08,122.97) --
	(174.41,122.97) --
	(174.74,122.97) --
	(175.07,122.97) --
	(175.40,122.97) --
	(175.74,122.97) --
	(176.07,122.97) --
	(176.40,122.97) --
	(176.73,122.97) --
	(177.07,122.97) --
	(177.40,122.97) --
	(177.73,122.97) --
	(178.06,122.97) --
	(178.39,122.97) --
	(178.73,122.97) --
	(179.06,122.97) --
	(179.39,122.97) --
	(179.72,122.97) --
	(180.05,122.97) --
	(180.39,122.97) --
	(180.72,122.97) --
	(181.05,122.97) --
	(181.38,122.97) --
	(181.72,122.97) --
	(182.05,122.97) --
	(182.38,122.97) --
	(182.71,122.97) --
	(183.04,122.97) --
	(183.38,122.97) --
	(183.71,122.97) --
	(184.04,122.97) --
	(184.37,122.97) --
	(184.70,122.97) --
	(185.04,122.97) --
	(185.37,122.97) --
	(185.70,122.97) --
	(186.03,122.97) --
	(186.36,122.97) --
	(186.70,122.97) --
	(187.03,122.97) --
	(187.36,122.97) --
	(187.69,122.97) --
	(188.03,122.97) --
	(188.36,122.97) --
	(188.69,122.97) --
	(189.02,122.97) --
	(189.35,122.97) --
	(189.69,122.97) --
	(190.02,122.97) --
	(190.35,122.97) --
	(190.68,122.97) --
	(191.01,122.97) --
	(191.35,122.97) --
	(191.68,122.97) --
	(192.01,122.97) --
	(192.34,122.97) --
	(192.68,122.97) --
	(193.01,122.97) --
	(193.34,122.97) --
	(193.67,122.97) --
	(194.00,122.97) --
	(194.34,122.97) --
	(194.67,122.97) --
	(195.00,122.97) --
	(195.33,122.97) --
	(195.66,122.97) --
	(196.00,122.97) --
	(196.33,122.97) --
	(196.66,122.97) --
	(196.99,122.97) --
	(197.32,122.97) --
	(197.66,122.97) --
	(197.99,122.97) --
	(198.32,122.97) --
	(198.65,122.97) --
	(198.99,122.97) --
	(199.32,122.97) --
	(199.65,122.97) --
	(199.98,122.97) --
	(200.31,122.97) --
	(200.65,122.97) --
	(200.98,122.97) --
	(201.31,122.97) --
	(201.64,122.97) --
	(201.97,122.97) --
	(202.31,122.97) --
	(202.64,122.97) --
	(202.97,122.97) --
	(203.30,122.97) --
	(203.63,122.97) --
	(203.97,122.97) --
	(204.30,122.97) --
	(204.63,122.97) --
	(204.96,122.97) --
	(205.30,122.97) --
	(205.63,122.97) --
	(205.96,122.97) --
	(206.29,122.97) --
	(206.62,122.97) --
	(206.96,122.97) --
	(207.29,122.97) --
	(207.62,122.97) --
	(207.95,122.97) --
	(208.28,122.97) --
	(208.62,122.97) --
	(208.95,122.97) --
	(209.28,122.97) --
	(209.61,122.97) --
	(209.95,122.97) --
	(210.28,122.97) --
	(210.61,122.97) --
	(210.94,122.97) --
	(211.27,122.97) --
	(211.61,122.97) --
	(211.94,122.97) --
	(212.27,122.97) --
	(212.60,122.97) --
	(212.93,122.97) --
	(213.27,122.97) --
	(213.60,122.97) --
	(213.93,122.97) --
	(214.26,122.97) --
	(214.59,122.97) --
	(214.93,122.97) --
	(215.26,122.97) --
	(215.59,122.97) --
	(215.92,122.97) --
	(216.26,122.97) --
	(216.59,122.97) --
	(216.92,122.97) --
	(217.25,122.97) --
	(217.58,122.97) --
	(217.92,122.97) --
	(218.25,122.97) --
	(218.58,122.97) --
	(218.91,122.97) --
	(219.24,122.97) --
	(219.58,122.97) --
	(219.91,122.97) --
	(220.24,122.97) --
	(220.57,122.97) --
	(220.91,122.97) --
	(221.24,122.97) --
	(221.57,122.97) --
	(221.90,122.97) --
	(222.23,122.97) --
	(222.57,122.97) --
	(222.90,122.97) --
	(223.23,122.97) --
	(223.56,122.97) --
	(223.89,122.97) --
	(224.23,122.97) --
	(224.56,122.97) --
	(224.89,122.97) --
	(225.22,122.97) --
	(225.55,122.97) --
	(225.89,122.97) --
	(226.22,122.97) --
	(226.55,122.97) --
	(226.88,122.97) --
	(227.22,122.97) --
	(227.55,122.97) --
	(227.88,122.97) --
	(228.21,122.97) --
	(228.54,122.97) --
	(228.88,122.97) --
	(229.21,122.97) --
	(229.54,122.97) --
	(229.87,122.97) --
	(230.20,122.97) --
	(230.54,122.97) --
	(230.87,122.97) --
	(231.20,122.97) --
	(231.53,122.97) --
	(231.86,122.97) --
	(232.20,122.97) --
	(232.53,122.97) --
	(232.86,122.97) --
	(233.19,122.97) --
	(233.53,122.97) --
	(233.86,122.97) --
	(234.19,122.97) --
	(234.52,122.97) --
	(234.85,122.97) --
	(235.19,122.97) --
	(235.52,122.97) --
	(235.85,122.97) --
	(236.18,122.97) --
	(236.51,122.97) --
	(236.85,122.97) --
	(237.18,122.97) --
	(237.51,122.97) --
	(237.84,122.97) --
	(238.18,122.97) --
	(238.51,122.97) --
	(238.84,122.97) --
	(239.17,122.97) --
	(239.50,122.97) --
	(239.84,122.97) --
	(240.17,122.97) --
	(240.50,122.97) --
	(240.83,122.97) --
	(241.16,122.97) --
	(241.50,122.97) --
	(241.83,122.97) --
	(242.16,122.97) --
	(242.49,122.97) --
	(242.82,122.97) --
	(243.16,122.97) --
	(243.49,122.97) --
	(243.82,122.97) --
	(244.15,122.97) --
	(244.49,122.97) --
	(244.82,122.97) --
	(245.15,122.97) --
	(245.48,122.97) --
	(245.81,122.97) --
	(246.15,122.97) --
	(246.48,122.97) --
	(246.81,122.97) --
	(247.14,122.97) --
	(247.47,122.97) --
	(247.81,122.97) --
	(248.14,122.97) --
	(248.47,122.97) --
	(248.80,122.97) --
	(249.14,122.97) --
	(249.47,122.97) --
	(249.80,122.97) --
	(250.13,122.97) --
	(250.46,122.97) --
	(250.80,122.97) --
	(251.13,122.97) --
	(251.46,122.97) --
	(251.79,122.97) --
	(252.12,122.97) --
	(252.46,122.97) --
	(252.79,122.97) --
	(253.12,122.97) --
	(253.45,122.97) --
	(253.78,122.97) --
	(254.12,122.97) --
	(254.45,122.97) --
	(254.78,122.97) --
	(255.11,122.97) --
	(255.45,122.97) --
	(255.78,122.97) --
	(256.11,122.97) --
	(256.44,122.97) --
	(256.77,122.97) --
	(257.11,122.97) --
	(257.44,122.97) --
	(257.77,122.97) --
	(258.10,122.97) --
	(258.43,122.97) --
	(258.77,122.97) --
	(259.10,122.97) --
	(259.43,122.97) --
	(259.76,122.97) --
	(260.09,122.97) --
	(260.43,122.97) --
	(260.76,122.97) --
	(261.09,122.97) --
	(261.42,122.97) --
	(261.76,122.97) --
	(262.09,122.97) --
	(262.42,122.97) --
	(262.75,122.97) --
	(263.08,122.97) --
	(263.42,122.97) --
	(263.75,122.97) --
	(264.08,122.97) --
	(264.41,122.97) --
	(264.74,122.97) --
	(265.08,122.97) --
	(265.41,122.97) --
	(265.74,122.97) --
	(266.07,122.97) --
	(266.41,122.97) --
	(266.74,122.97) --
	(267.07,122.97) --
	(267.40,122.97) --
	(267.73,122.97) --
	(268.07,122.97) --
	(268.40,122.97) --
	(268.73,122.97) --
	(269.06,122.97) --
	(269.39,122.97) --
	(269.73,122.97) --
	(270.06,122.97) --
	(270.39,122.97) --
	(270.72,122.97) --
	(271.05,122.97) --
	(271.39,122.97) --
	(271.72,122.97) --
	(272.05,122.97) --
	(272.38,122.97) --
	(272.72,122.97) --
	(273.05,122.97) --
	(273.38,122.97) --
	(273.71,122.97) --
	(274.04,122.97) --
	(274.38,122.97) --
	(274.71,122.97) --
	(275.04,122.97) --
	(275.37,122.97) --
	(275.70,122.97) --
	(276.04,122.97) --
	(276.37,122.97) --
	(276.70,122.97) --
	(277.03,122.97) --
	(277.37,122.97) --
	(277.70,122.97) --
	(278.03,122.97) --
	(278.36,122.97) --
	(278.69,122.97) --
	(279.03,122.97) --
	(279.36,122.97) --
	(279.69,122.97) --
	(280.02,122.97) --
	(280.35,122.97) --
	(280.69,122.97) --
	(281.02,122.97) --
	(281.35,122.97) --
	(281.68,122.97) --
	(282.01,122.97) --
	(282.35,122.97) --
	(282.68,122.97) --
	(283.01,122.97) --
	(283.34,122.97) --
	(283.68,122.97) --
	(284.01,122.97) --
	(284.34,122.97) --
	(284.67,122.97) --
	(285.00,122.97) --
	(285.34,122.97) --
	(285.67,122.97) --
	(286.00,122.97) --
	(286.33,122.97) --
	(286.66,122.97) --
	(287.00,122.97) --
	(287.33,122.97) --
	(287.66,122.97) --
	(287.99,122.97) --
	(288.32,122.97) --
	(288.66,122.97) --
	(288.99,122.97) --
	(289.32,122.97) --
	(289.65,122.97) --
	(289.99,122.97) --
	(290.32,122.97) --
	(290.65,122.97) --
	(290.98,122.97) --
	(291.31,122.97) --
	(291.65,122.97) --
	(291.98,122.97) --
	(292.31,122.97) --
	(292.64,122.97) --
	(292.97,122.97) --
	(293.31,122.97) --
	(293.64,122.97) --
	(293.97,122.97) --
	(294.30,122.97) --
	(294.64,122.97) --
	(294.97,122.97) --
	(295.30,122.97) --
	(295.63,122.97) --
	(295.96,122.97) --
	(296.30,122.97) --
	(296.63,122.97) --
	(296.96,122.97) --
	(297.29,122.97) --
	(297.62,122.97) --
	(297.96,122.97) --
	(298.29,122.97) --
	(298.62,122.97) --
	(298.95,122.97) --
	(299.28,122.97) --
	(299.62,122.97) --
	(299.95,122.97) --
	(300.28,122.97) --
	(300.61,122.97) --
	(300.95,122.97) --
	(301.28,122.97) --
	(301.61,122.97) --
	(301.94,122.97) --
	(302.27,122.97) --
	(302.61,122.97) --
	(302.94,122.97) --
	(303.27,122.97) --
	(303.60,122.97) --
	(303.93,122.97) --
	(304.27,122.97) --
	(304.60,122.97) --
	(304.93,122.97) --
	(305.26,122.97) --
	(305.60,122.97) --
	(305.93,122.97) --
	(306.26,122.97) --
	(306.59,122.97) --
	(306.92,122.97) --
	(307.26,122.97) --
	(307.59,122.97) --
	(307.92,122.97) --
	(308.25,122.97) --
	(308.58,122.97) --
	(308.92,122.97) --
	(309.25,122.97) --
	(309.58,122.97) --
	(309.91,122.97) --
	(310.24,122.97) --
	(310.58,122.97) --
	(310.91,122.97) --
	(311.24,122.97) --
	(311.57,122.97) --
	(311.91,122.97) --
	(312.24,122.97) --
	(312.57,122.97) --
	(312.90,122.97) --
	(313.23,122.97) --
	(313.57,122.97) --
	(313.90,122.97) --
	(314.23,122.97) --
	(314.56,122.97) --
	(314.89,122.97) --
	(315.23,122.97) --
	(315.56,122.97) --
	(315.89,122.97) --
	(316.22,122.97) --
	(316.56,122.97) --
	(316.89,122.97) --
	(317.22,122.97) --
	(317.55,122.97) --
	(317.88,122.97) --
	(318.22,122.97) --
	(318.55,122.97) --
	(318.88,122.97) --
	(319.21,122.97) --
	(319.54,122.97) --
	(319.88,122.97) --
	(320.21,122.97) --
	(320.54,122.97) --
	(320.87,122.97) --
	(321.20,122.97) --
	(321.54,122.97) --
	(321.87,122.97) --
	(322.20,122.97) --
	(322.53,122.97) --
	(322.87,122.97) --
	(323.20,122.97) --
	(323.53,122.97) --
	(323.86,122.97) --
	(324.19,122.97) --
	(324.53,122.97) --
	(324.86,122.97) --
	(325.19,122.97) --
	(325.52,122.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 59.83,153.30) --
	( 60.16,152.74) --
	( 60.49,152.17) --
	( 60.82,151.61) --
	( 61.16,151.05) --
	( 61.49,150.49) --
	( 61.82,149.93) --
	( 62.15,149.37) --
	( 62.48,148.81) --
	( 62.82,148.25) --
	( 63.15,147.68) --
	( 63.48,147.12) --
	( 63.81,146.56) --
	( 64.15,146.00) --
	( 64.48,145.44) --
	( 64.81,144.88) --
	( 65.14,144.32) --
	( 65.47,143.76) --
	( 65.81,143.19) --
	( 66.14,142.63) --
	( 66.47,142.07) --
	( 66.80,141.51) --
	( 67.13,140.95) --
	( 67.47,140.39) --
	( 67.80,139.83) --
	( 68.13,139.26) --
	( 68.46,138.57) --
	( 68.79,137.83) --
	( 69.13,137.09) --
	( 69.46,136.36) --
	( 69.79,135.62) --
	( 70.12,134.88) --
	( 70.46,134.15) --
	( 70.79,133.41) --
	( 71.12,132.67) --
	( 71.45,131.94) --
	( 71.78,131.20) --
	( 72.12,130.46) --
	( 72.45,129.73) --
	( 72.78,128.99) --
	( 73.11,128.26) --
	( 73.44,127.52) --
	( 73.78,126.78) --
	( 74.11,126.05) --
	( 74.44,125.31) --
	( 74.77,124.57) --
	( 75.11,123.84) --
	( 75.44,123.10) --
	( 75.77,122.97) --
	( 76.10,122.97) --
	( 76.43,122.97) --
	( 76.77,122.97) --
	( 77.10,122.97) --
	( 77.43,122.97) --
	( 77.76,122.97) --
	( 78.09,122.97) --
	( 78.43,122.97) --
	( 78.76,122.97) --
	( 79.09,122.97) --
	( 79.42,122.97) --
	( 79.75,122.97) --
	( 80.09,122.97) --
	( 80.42,122.97) --
	( 80.75,122.97) --
	( 81.08,122.97) --
	( 81.42,122.97) --
	( 81.75,122.97) --
	( 82.08,122.97) --
	( 82.41,122.97) --
	( 82.74,122.97) --
	( 83.08,122.97) --
	( 83.41,122.97) --
	( 83.74,122.97) --
	( 84.07,122.97) --
	( 84.40,122.97) --
	( 84.74,122.97) --
	( 85.07,122.97) --
	( 85.40,122.97) --
	( 85.73,122.97) --
	( 86.07,122.97) --
	( 86.40,122.97) --
	( 86.73,122.97) --
	( 87.06,122.97) --
	( 87.39,122.97) --
	( 87.73,122.97) --
	( 88.06,122.97) --
	( 88.39,122.97) --
	( 88.72,122.97) --
	( 89.05,122.97) --
	( 89.39,122.97) --
	( 89.72,122.97) --
	( 90.05,122.97) --
	( 90.38,122.97) --
	( 90.71,122.97) --
	( 91.05,122.97) --
	( 91.38,122.97) --
	( 91.71,122.97) --
	( 92.04,122.97) --
	( 92.38,122.97) --
	( 92.71,122.97) --
	( 93.04,122.97) --
	( 93.37,122.97) --
	( 93.70,122.97) --
	( 94.04,122.97) --
	( 94.37,122.97) --
	( 94.70,122.97) --
	( 95.03,122.97) --
	( 95.36,122.97) --
	( 95.70,122.97) --
	( 96.03,122.97) --
	( 96.36,122.97) --
	( 96.69,122.97) --
	( 97.02,122.97) --
	( 97.36,122.97) --
	( 97.69,122.97) --
	( 98.02,122.97) --
	( 98.35,122.97) --
	( 98.69,122.97) --
	( 99.02,122.97) --
	( 99.35,122.97) --
	( 99.68,122.97) --
	(100.01,122.97) --
	(100.35,122.97) --
	(100.68,122.97) --
	(101.01,122.97) --
	(101.34,122.97) --
	(101.67,122.97) --
	(102.01,122.97) --
	(102.34,122.97) --
	(102.67,122.97) --
	(103.00,122.97) --
	(103.34,122.97) --
	(103.67,122.97) --
	(104.00,122.97) --
	(104.33,122.97) --
	(104.66,122.97) --
	(105.00,122.97) --
	(105.33,122.97) --
	(105.66,122.97) --
	(105.99,122.97) --
	(106.32,122.97) --
	(106.66,122.97) --
	(106.99,122.97) --
	(107.32,122.97) --
	(107.65,122.97) --
	(107.98,122.97) --
	(108.32,122.97) --
	(108.65,122.97) --
	(108.98,122.97) --
	(109.31,122.97) --
	(109.65,122.97) --
	(109.98,122.97) --
	(110.31,122.97) --
	(110.64,122.97) --
	(110.97,122.97) --
	(111.31,122.97) --
	(111.64,122.97) --
	(111.97,122.97) --
	(112.30,122.97) --
	(112.63,122.97) --
	(112.97,122.97) --
	(113.30,122.97) --
	(113.63,122.97) --
	(113.96,122.97) --
	(114.30,122.97) --
	(114.63,122.97) --
	(114.96,122.97) --
	(115.29,122.97) --
	(115.62,122.97) --
	(115.96,122.97) --
	(116.29,122.97) --
	(116.62,122.97) --
	(116.95,122.97) --
	(117.28,122.97) --
	(117.62,122.97) --
	(117.95,122.97) --
	(118.28,122.97) --
	(118.61,122.97) --
	(118.94,122.97) --
	(119.28,122.97) --
	(119.61,122.97) --
	(119.94,122.97) --
	(120.27,122.97) --
	(120.61,122.97) --
	(120.94,122.97) --
	(121.27,122.97) --
	(121.60,122.97) --
	(121.93,122.97) --
	(122.27,122.97) --
	(122.60,122.97) --
	(122.93,122.97) --
	(123.26,122.97) --
	(123.59,122.97) --
	(123.93,122.97) --
	(124.26,122.97) --
	(124.59,122.97) --
	(124.92,122.97) --
	(125.26,122.97) --
	(125.59,122.97) --
	(125.92,122.97) --
	(126.25,122.97) --
	(126.58,122.97) --
	(126.92,122.97) --
	(127.25,122.97) --
	(127.58,122.97) --
	(127.91,122.97) --
	(128.24,122.97) --
	(128.58,122.97) --
	(128.91,122.97) --
	(129.24,122.97) --
	(129.57,122.97) --
	(129.90,122.97) --
	(130.24,122.97) --
	(130.57,122.97) --
	(130.90,122.97) --
	(131.23,122.97) --
	(131.57,122.97) --
	(131.90,122.97) --
	(132.23,122.97) --
	(132.56,122.97) --
	(132.89,122.97) --
	(133.23,122.97) --
	(133.56,122.97) --
	(133.89,122.97) --
	(134.22,122.97) --
	(134.55,122.97) --
	(134.89,122.97) --
	(135.22,122.97) --
	(135.55,122.97) --
	(135.88,122.97) --
	(136.21,122.97) --
	(136.55,122.97) --
	(136.88,122.97) --
	(137.21,122.97) --
	(137.54,122.97) --
	(137.88,122.97) --
	(138.21,122.97) --
	(138.54,122.97) --
	(138.87,122.97) --
	(139.20,122.97) --
	(139.54,122.97) --
	(139.87,122.97) --
	(140.20,122.97) --
	(140.53,122.97) --
	(140.86,122.97) --
	(141.20,122.97) --
	(141.53,122.97) --
	(141.86,122.97) --
	(142.19,122.97) --
	(142.53,122.97) --
	(142.86,122.97) --
	(143.19,122.97) --
	(143.52,122.97) --
	(143.85,122.97) --
	(144.19,122.97) --
	(144.52,122.97) --
	(144.85,122.97) --
	(145.18,122.97) --
	(145.51,122.97) --
	(145.85,122.97) --
	(146.18,122.97) --
	(146.51,122.97) --
	(146.84,122.97) --
	(147.17,122.97) --
	(147.51,122.97) --
	(147.84,122.97) --
	(148.17,122.97) --
	(148.50,122.97) --
	(148.84,122.97) --
	(149.17,122.97) --
	(149.50,122.97) --
	(149.83,122.97) --
	(150.16,122.97) --
	(150.50,122.97) --
	(150.83,122.97) --
	(151.16,122.97) --
	(151.49,122.97) --
	(151.82,122.97) --
	(152.16,122.97) --
	(152.49,122.97) --
	(152.82,122.97) --
	(153.15,122.97) --
	(153.49,122.97) --
	(153.82,122.97) --
	(154.15,122.97) --
	(154.48,122.97) --
	(154.81,122.97) --
	(155.15,122.97) --
	(155.48,122.97) --
	(155.81,122.97) --
	(156.14,122.97) --
	(156.47,122.97) --
	(156.81,122.97) --
	(157.14,122.97) --
	(157.47,122.97) --
	(157.80,122.97) --
	(158.13,122.97) --
	(158.47,122.97) --
	(158.80,122.97) --
	(159.13,122.97) --
	(159.46,122.97) --
	(159.80,122.97) --
	(160.13,122.97) --
	(160.46,122.97) --
	(160.79,122.97) --
	(161.12,122.97) --
	(161.46,122.97) --
	(161.79,122.97) --
	(162.12,122.97) --
	(162.45,122.97) --
	(162.78,122.97) --
	(163.12,122.97) --
	(163.45,122.97) --
	(163.78,122.97) --
	(164.11,122.97) --
	(164.44,122.97) --
	(164.78,122.97) --
	(165.11,122.97) --
	(165.44,122.97) --
	(165.77,122.97) --
	(166.11,122.97) --
	(166.44,122.97) --
	(166.77,122.97) --
	(167.10,122.97) --
	(167.43,122.97) --
	(167.77,122.97) --
	(168.10,122.97) --
	(168.43,122.97) --
	(168.76,122.97) --
	(169.09,122.97) --
	(169.43,122.97) --
	(169.76,122.97) --
	(170.09,122.97) --
	(170.42,122.97) --
	(170.76,122.97) --
	(171.09,122.97) --
	(171.42,122.97) --
	(171.75,122.97) --
	(172.08,122.97) --
	(172.42,122.97) --
	(172.75,122.97) --
	(173.08,122.97) --
	(173.41,122.97) --
	(173.74,122.97) --
	(174.08,122.97) --
	(174.41,122.97) --
	(174.74,122.97) --
	(175.07,122.97) --
	(175.40,122.97) --
	(175.74,122.97) --
	(176.07,122.97) --
	(176.40,122.97) --
	(176.73,122.97) --
	(177.07,122.97) --
	(177.40,122.97) --
	(177.73,122.97) --
	(178.06,122.97) --
	(178.39,122.97) --
	(178.73,122.97) --
	(179.06,122.97) --
	(179.39,122.97) --
	(179.72,122.97) --
	(180.05,122.97) --
	(180.39,122.97) --
	(180.72,122.97) --
	(181.05,122.97) --
	(181.38,122.97) --
	(181.72,122.97) --
	(182.05,122.97) --
	(182.38,122.97) --
	(182.71,122.97) --
	(183.04,122.97) --
	(183.38,122.97) --
	(183.71,122.97) --
	(184.04,122.97) --
	(184.37,122.97) --
	(184.70,122.97) --
	(185.04,122.97) --
	(185.37,122.97) --
	(185.70,122.97) --
	(186.03,122.97) --
	(186.36,122.97) --
	(186.70,122.97) --
	(187.03,122.97) --
	(187.36,122.97) --
	(187.69,122.97) --
	(188.03,122.97) --
	(188.36,122.97) --
	(188.69,122.97) --
	(189.02,122.97) --
	(189.35,122.97) --
	(189.69,122.97) --
	(190.02,122.97) --
	(190.35,122.97) --
	(190.68,122.97) --
	(191.01,122.97) --
	(191.35,122.97) --
	(191.68,122.97) --
	(192.01,122.97) --
	(192.34,122.97) --
	(192.68,122.97) --
	(193.01,122.97) --
	(193.34,122.97) --
	(193.67,122.97) --
	(194.00,122.97) --
	(194.34,122.97) --
	(194.67,122.97) --
	(195.00,122.97) --
	(195.33,122.97) --
	(195.66,122.97) --
	(196.00,122.97) --
	(196.33,122.97) --
	(196.66,122.97) --
	(196.99,122.97) --
	(197.32,122.97) --
	(197.66,122.97) --
	(197.99,122.97) --
	(198.32,122.97) --
	(198.65,122.97) --
	(198.99,122.97) --
	(199.32,122.97) --
	(199.65,122.97) --
	(199.98,122.97) --
	(200.31,122.97) --
	(200.65,122.97) --
	(200.98,122.97) --
	(201.31,122.97) --
	(201.64,122.97) --
	(201.97,122.97) --
	(202.31,122.97) --
	(202.64,122.97) --
	(202.97,122.97) --
	(203.30,122.97) --
	(203.63,122.97) --
	(203.97,122.97) --
	(204.30,122.97) --
	(204.63,122.97) --
	(204.96,122.97) --
	(205.30,122.97) --
	(205.63,122.97) --
	(205.96,122.97) --
	(206.29,122.97) --
	(206.62,122.97) --
	(206.96,122.97) --
	(207.29,122.97) --
	(207.62,122.97) --
	(207.95,122.97) --
	(208.28,122.97) --
	(208.62,122.97) --
	(208.95,122.97) --
	(209.28,122.97) --
	(209.61,122.97) --
	(209.95,122.97) --
	(210.28,122.97) --
	(210.61,122.97) --
	(210.94,122.97) --
	(211.27,122.97) --
	(211.61,122.97) --
	(211.94,122.97) --
	(212.27,122.97) --
	(212.60,122.97) --
	(212.93,122.97) --
	(213.27,122.97) --
	(213.60,122.97) --
	(213.93,122.97) --
	(214.26,122.97) --
	(214.59,122.97) --
	(214.93,122.97) --
	(215.26,122.97) --
	(215.59,122.97) --
	(215.92,122.97) --
	(216.26,122.97) --
	(216.59,122.97) --
	(216.92,122.97) --
	(217.25,122.97) --
	(217.58,122.97) --
	(217.92,122.97) --
	(218.25,122.97) --
	(218.58,122.97) --
	(218.91,122.97) --
	(219.24,122.97) --
	(219.58,122.97) --
	(219.91,122.97) --
	(220.24,122.97) --
	(220.57,122.97) --
	(220.91,122.97) --
	(221.24,122.97) --
	(221.57,122.97) --
	(221.90,122.97) --
	(222.23,122.97) --
	(222.57,122.97) --
	(222.90,122.97) --
	(223.23,122.97) --
	(223.56,122.97) --
	(223.89,122.97) --
	(224.23,122.97) --
	(224.56,122.97) --
	(224.89,122.97) --
	(225.22,122.97) --
	(225.55,122.97) --
	(225.89,122.97) --
	(226.22,122.97) --
	(226.55,122.97) --
	(226.88,122.97) --
	(227.22,122.97) --
	(227.55,122.97) --
	(227.88,122.97) --
	(228.21,122.97) --
	(228.54,122.97) --
	(228.88,122.97) --
	(229.21,122.97) --
	(229.54,122.97) --
	(229.87,122.97) --
	(230.20,122.97) --
	(230.54,122.97) --
	(230.87,122.97) --
	(231.20,122.97) --
	(231.53,122.97) --
	(231.86,122.97) --
	(232.20,122.97) --
	(232.53,122.97) --
	(232.86,122.97) --
	(233.19,122.97) --
	(233.53,122.97) --
	(233.86,122.97) --
	(234.19,122.97) --
	(234.52,122.97) --
	(234.85,122.97) --
	(235.19,122.97) --
	(235.52,122.97) --
	(235.85,122.97) --
	(236.18,122.97) --
	(236.51,122.97) --
	(236.85,122.97) --
	(237.18,122.97) --
	(237.51,122.97) --
	(237.84,122.97) --
	(238.18,122.97) --
	(238.51,122.97) --
	(238.84,122.97) --
	(239.17,122.97) --
	(239.50,122.97) --
	(239.84,122.97) --
	(240.17,122.97) --
	(240.50,122.97) --
	(240.83,122.97) --
	(241.16,122.97) --
	(241.50,122.97) --
	(241.83,122.97) --
	(242.16,122.97) --
	(242.49,122.97) --
	(242.82,122.97) --
	(243.16,122.97) --
	(243.49,122.97) --
	(243.82,122.97) --
	(244.15,122.97) --
	(244.49,122.97) --
	(244.82,122.97) --
	(245.15,122.97) --
	(245.48,122.97) --
	(245.81,122.97) --
	(246.15,122.97) --
	(246.48,122.97) --
	(246.81,122.97) --
	(247.14,122.97) --
	(247.47,122.97) --
	(247.81,122.97) --
	(248.14,122.97) --
	(248.47,122.97) --
	(248.80,122.97) --
	(249.14,122.97) --
	(249.47,122.97) --
	(249.80,122.97) --
	(250.13,122.97) --
	(250.46,122.97) --
	(250.80,122.97) --
	(251.13,122.97) --
	(251.46,122.97) --
	(251.79,122.97) --
	(252.12,122.97) --
	(252.46,122.97) --
	(252.79,122.97) --
	(253.12,122.97) --
	(253.45,122.97) --
	(253.78,122.97) --
	(254.12,122.97) --
	(254.45,122.97) --
	(254.78,122.97) --
	(255.11,122.97) --
	(255.45,122.97) --
	(255.78,122.97) --
	(256.11,122.97) --
	(256.44,122.97) --
	(256.77,122.97) --
	(257.11,122.97) --
	(257.44,122.97) --
	(257.77,122.97) --
	(258.10,122.97) --
	(258.43,122.97) --
	(258.77,122.97) --
	(259.10,122.97) --
	(259.43,122.97) --
	(259.76,122.97) --
	(260.09,122.97) --
	(260.43,122.97) --
	(260.76,122.97) --
	(261.09,122.97) --
	(261.42,122.97) --
	(261.76,122.97) --
	(262.09,122.97) --
	(262.42,122.97) --
	(262.75,122.97) --
	(263.08,122.97) --
	(263.42,122.97) --
	(263.75,122.97) --
	(264.08,122.97) --
	(264.41,122.97) --
	(264.74,122.97) --
	(265.08,122.97) --
	(265.41,122.97) --
	(265.74,122.97) --
	(266.07,122.97) --
	(266.41,122.97) --
	(266.74,122.97) --
	(267.07,122.97) --
	(267.40,122.97) --
	(267.73,122.97) --
	(268.07,122.97) --
	(268.40,122.97) --
	(268.73,122.97) --
	(269.06,122.97) --
	(269.39,122.97) --
	(269.73,122.97) --
	(270.06,122.97) --
	(270.39,122.97) --
	(270.72,122.97) --
	(271.05,122.97) --
	(271.39,122.97) --
	(271.72,122.97) --
	(272.05,122.97) --
	(272.38,122.97) --
	(272.72,122.97) --
	(273.05,122.97) --
	(273.38,122.97) --
	(273.71,122.97) --
	(274.04,122.97) --
	(274.38,122.97) --
	(274.71,122.97) --
	(275.04,122.97) --
	(275.37,122.97) --
	(275.70,122.97) --
	(276.04,122.97) --
	(276.37,122.97) --
	(276.70,122.97) --
	(277.03,122.97) --
	(277.37,122.97) --
	(277.70,122.97) --
	(278.03,122.97) --
	(278.36,122.97) --
	(278.69,122.97) --
	(279.03,122.97) --
	(279.36,122.97) --
	(279.69,122.97) --
	(280.02,122.97) --
	(280.35,122.97) --
	(280.69,122.97) --
	(281.02,122.97) --
	(281.35,122.97) --
	(281.68,122.97) --
	(282.01,122.97) --
	(282.35,122.97) --
	(282.68,122.97) --
	(283.01,122.97) --
	(283.34,122.97) --
	(283.68,122.97) --
	(284.01,122.97) --
	(284.34,122.97) --
	(284.67,122.97) --
	(285.00,122.97) --
	(285.34,122.97) --
	(285.67,122.97) --
	(286.00,122.97) --
	(286.33,122.97) --
	(286.66,122.97) --
	(287.00,122.97) --
	(287.33,122.97) --
	(287.66,122.97) --
	(287.99,122.97) --
	(288.32,122.97) --
	(288.66,122.97) --
	(288.99,122.97) --
	(289.32,122.97) --
	(289.65,122.97) --
	(289.99,122.97) --
	(290.32,122.97) --
	(290.65,122.97) --
	(290.98,122.97) --
	(291.31,122.97) --
	(291.65,122.97) --
	(291.98,122.97) --
	(292.31,122.97) --
	(292.64,122.97) --
	(292.97,122.97) --
	(293.31,122.97) --
	(293.64,122.97) --
	(293.97,122.97) --
	(294.30,122.97) --
	(294.64,122.97) --
	(294.97,122.97) --
	(295.30,122.97) --
	(295.63,122.97) --
	(295.96,122.97) --
	(296.30,122.97) --
	(296.63,122.97) --
	(296.96,122.97) --
	(297.29,122.97) --
	(297.62,122.97) --
	(297.96,122.97) --
	(298.29,122.97) --
	(298.62,122.97) --
	(298.95,122.97) --
	(299.28,122.97) --
	(299.62,122.97) --
	(299.95,122.97) --
	(300.28,122.97) --
	(300.61,122.97) --
	(300.95,122.97) --
	(301.28,122.97) --
	(301.61,122.97) --
	(301.94,122.97) --
	(302.27,122.97) --
	(302.61,122.97) --
	(302.94,122.97) --
	(303.27,122.97) --
	(303.60,122.97) --
	(303.93,122.97) --
	(304.27,122.97) --
	(304.60,122.97) --
	(304.93,122.97) --
	(305.26,122.97) --
	(305.60,122.97) --
	(305.93,122.97) --
	(306.26,122.97) --
	(306.59,122.97) --
	(306.92,122.97) --
	(307.26,122.97) --
	(307.59,122.97) --
	(307.92,122.97) --
	(308.25,122.97) --
	(308.58,122.97) --
	(308.92,122.97) --
	(309.25,122.97) --
	(309.58,122.97) --
	(309.91,122.97) --
	(310.24,122.97) --
	(310.58,122.97) --
	(310.91,122.97) --
	(311.24,122.97) --
	(311.57,122.97) --
	(311.91,122.97) --
	(312.24,122.97) --
	(312.57,122.97) --
	(312.90,122.97) --
	(313.23,122.97) --
	(313.57,122.97) --
	(313.90,122.97) --
	(314.23,122.97) --
	(314.56,122.97) --
	(314.89,122.97) --
	(315.23,122.97) --
	(315.56,122.97) --
	(315.89,122.97) --
	(316.22,122.97) --
	(316.56,122.97) --
	(316.89,122.97) --
	(317.22,122.97) --
	(317.55,122.97) --
	(317.88,122.97) --
	(318.22,122.97) --
	(318.55,122.97) --
	(318.88,122.97) --
	(319.21,122.97) --
	(319.54,122.97) --
	(319.88,122.97) --
	(320.21,122.97) --
	(320.54,122.97) --
	(320.87,122.97) --
	(321.20,122.97) --
	(321.54,122.97) --
	(321.87,122.97) --
	(322.20,122.97) --
	(322.53,122.97) --
	(322.87,122.97) --
	(323.20,122.97) --
	(323.53,122.97) --
	(323.86,122.97) --
	(324.19,122.97) --
	(324.53,122.97) --
	(324.86,122.97) --
	(325.19,122.97) --
	(325.52,122.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (94.90,239.88) rectangle (336.15,182.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (102.10,230.28) -- (136.50,230.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (102.10,220.68) -- (136.50,220.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (102.10,211.08) -- (136.50,211.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (102.10,201.48) -- (136.50,201.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (102.10,191.88) -- (136.50,191.88);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (143.70,227.53) {Annual funding to police};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (143.70,217.93) {\% of people 25+ with HS diploma};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (143.70,208.33) {\% of 16--19 y/o not in high school};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (143.70,198.73) {\% of 18--24 y/o enrolled in college};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (143.70,189.13) {\% of people 25+ with a 4-yr degree};


\end{scope}
\end{tikzpicture}


==> fig1-1a_eng.tex <==
\setlength{\unitlength}{0.8mm}
\begin{picture}(80,60)
\put(20,30){\line(1,-1){20}}
\put(60,30){\line(-1,-1){20}}
\put(0,10){\vector(1,0){80}}
\put(40,10){\vector(0,1){30}}
\put(40,10){\circle*{2}}

\put(42,35){$f(x)=|x|$}

\put(5,20){$f'(x)=-1$}
\put(53,20){$f'(x)=1$}
\put(38,6){0}
\put(68,6){$x$}
\put(20,1){NOT Differentiable (Convex)}

\thicklines
\put(20,30){\vector(1,-1){15}}
\put(60,30){\vector(-1,-1){15}}
\end{picture}



==> fig1-1b_eng.tex <==
\setlength{\unitlength}{0.8mm}
\begin{picture}(80,60)
\put(0,10){\vector(1,0){60}}
\put(30,10){\line(0,1){14}}
\put(30,26){\vector(0,1){14}}
\put(30,10){\circle*{2}}
\put(30,25){\circle{2}}
\put(27,27){$1$}
\put(5,20){NOT Convex}
\put(32,35){$f(x)=\left\{\begin{array}{ll}1,&x\not=0\\0,&x=0\end{array}\right.$}
\thicklines
\put(0,25){\line(1,0){29}}
\put(31,25){\line(1,0){29}}
\put(48,6){$x$}
\end{picture}


==> fig1-2a.tex <==
% Created by tikzDevice version 0.12.3 on 2019-12-15 12:26:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.8pt,y=0.8pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,216.81);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (191.61,167.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.47,163.67) --
	( 55.79,161.26) --
	( 57.11,158.87) --
	( 58.43,156.50) --
	( 59.75,154.16) --
	( 61.07,151.85) --
	( 62.39,149.55) --
	( 63.70,147.29) --
	( 65.02,145.04) --
	( 66.34,142.82) --
	( 67.66,140.63) --
	( 68.98,138.46) --
	( 70.30,136.31) --
	( 71.62,134.19) --
	( 72.94,132.09) --
	( 74.25,130.02) --
	( 75.57,127.97) --
	( 76.89,125.94) --
	( 78.21,123.94) --
	( 79.53,121.97) --
	( 80.85,120.01) --
	( 82.17,118.09) --
	( 83.48,116.18) --
	( 84.80,114.30) --
	( 86.12,112.45) --
	( 87.44,110.62) --
	( 88.76,108.81) --
	( 90.08,107.03) --
	( 91.40,105.27) --
	( 92.71,103.53) --
	( 94.03,101.82) --
	( 95.35,100.14) --
	( 96.67, 98.48) --
	( 97.99, 96.84) --
	( 99.31, 95.23) --
	(100.63, 93.64) --
	(101.94, 92.07) --
	(103.26, 90.53) --
	(104.58, 89.02) --
	(105.90, 87.53) --
	(107.22, 86.06) --
	(108.54, 84.62) --
	(109.86, 83.20) --
	(111.17, 81.80) --
	(112.49, 80.43) --
	(113.81, 79.09) --
	(115.13, 77.76) --
	(116.45, 76.47) --
	(117.77, 75.19) --
	(119.09, 73.94) --
	(120.41, 72.72) --
	(121.72, 72.13) --
	(123.04, 71.56) --
	(124.36, 71.01) --
	(125.68, 70.49) --
	(127.00, 69.99) --
	(128.32, 69.52) --
	(129.64, 69.07) --
	(130.95, 68.65) --
	(132.27, 68.25) --
	(133.59, 67.87) --
	(134.91, 67.52) --
	(136.23, 67.19) --
	(137.55, 66.89) --
	(138.87, 66.61) --
	(140.18, 66.35) --
	(141.50, 66.12) --
	(142.82, 65.92) --
	(144.14, 65.74) --
	(145.46, 65.58) --
	(146.78, 65.44) --
	(148.10, 65.34) --
	(149.41, 65.25) --
	(150.73, 65.19) --
	(152.05, 65.15) --
	(153.37, 65.14) --
	(154.69, 65.15) --
	(156.01, 65.19) --
	(157.33, 65.25) --
	(158.64, 65.34) --
	(159.96, 65.44) --
	(161.28, 65.58) --
	(162.60, 65.74) --
	(163.92, 65.92) --
	(165.24, 66.12) --
	(166.56, 66.35) --
	(167.88, 66.61) --
	(169.19, 66.89) --
	(170.51, 67.19) --
	(171.83, 67.52) --
	(173.15, 67.87) --
	(174.47, 68.25) --
	(175.79, 68.65) --
	(177.11, 69.07) --
	(178.42, 69.52) --
	(179.74, 69.99) --
	(181.06, 70.49) --
	(182.38, 71.01) --
	(183.70, 71.56) --
	(185.02, 72.13) --
	(186.34, 72.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.47, 61.20) -- (186.34, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.47, 61.20) -- ( 54.47, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.44, 61.20) -- ( 87.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.41, 61.20) -- (120.41, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.37, 61.20) -- (153.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.34, 61.20) -- (186.34, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 54.47, 39.60) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 87.44, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.41, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (153.37, 39.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.34, 39.60) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 72.72) -- ( 49.20,163.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 72.72) -- ( 43.20, 72.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 87.88) -- ( 43.20, 87.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,103.04) -- ( 43.20,103.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,118.19) -- ( 43.20,118.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,133.35) -- ( 43.20,133.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,148.51) -- ( 43.20,148.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,163.67) -- ( 43.20,163.67);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 72.72) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 87.88) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,103.04) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,118.19) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,133.35) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,148.51) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,163.67) {12};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(191.61, 61.20) --
	(191.61,167.61) --
	( 49.20,167.61) --
	( 49.20, 61.20);
\end{scope}

\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (118.47,189.20) {\bfseries $y=x^2-3x+|x|$};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (128.47, 20.60) {$x$};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.40, 20.60) {$x$};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,132.47) {$y$};
\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,114.41) {$y$};
\end{scope}



\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (153.37, 65.14) circle (  2.25);
\end{scope}
\end{tikzpicture}





==> fig1-2b.tex <==
% Created by tikzDevice version 0.12.3 on 2019-12-15 12:26:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.8pt,y=0.8pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,216.81);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (191.61,167.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.47,124.26) --
	( 55.79,122.30) --
	( 57.11,120.38) --
	( 58.43,118.49) --
	( 59.75,116.63) --
	( 61.07,114.80) --
	( 62.39,113.00) --
	( 63.70,111.24) --
	( 65.02,109.50) --
	( 66.34,107.80) --
	( 67.66,106.13) --
	( 68.98,104.49) --
	( 70.30,102.88) --
	( 71.62,101.30) --
	( 72.94, 99.76) --
	( 74.25, 98.25) --
	( 75.57, 96.76) --
	( 76.89, 95.31) --
	( 78.21, 93.90) --
	( 79.53, 92.51) --
	( 80.85, 91.15) --
	( 82.17, 89.83) --
	( 83.48, 88.54) --
	( 84.80, 87.27) --
	( 86.12, 86.04) --
	( 87.44, 84.85) --
	( 88.76, 83.68) --
	( 90.08, 82.55) --
	( 91.40, 81.44) --
	( 92.71, 80.37) --
	( 94.03, 79.33) --
	( 95.35, 78.32) --
	( 96.67, 77.34) --
	( 97.99, 76.40) --
	( 99.31, 75.48) --
	(100.63, 74.60) --
	(101.94, 73.75) --
	(103.26, 72.93) --
	(104.58, 72.14) --
	(105.90, 71.38) --
	(107.22, 70.66) --
	(108.54, 69.97) --
	(109.86, 69.30) --
	(111.17, 68.67) --
	(112.49, 68.07) --
	(113.81, 67.51) --
	(115.13, 66.97) --
	(116.45, 66.47) --
	(117.77, 65.99) --
	(119.09, 65.55) --
	(120.41, 65.14) --
	(121.72, 66.34) --
	(123.04, 67.57) --
	(124.36, 68.83) --
	(125.68, 70.12) --
	(127.00, 71.45) --
	(128.32, 72.80) --
	(129.64, 74.19) --
	(130.95, 75.61) --
	(132.27, 77.06) --
	(133.59, 78.54) --
	(134.91, 80.05) --
	(136.23, 81.60) --
	(137.55, 83.18) --
	(138.87, 84.78) --
	(140.18, 86.42) --
	(141.50, 88.09) --
	(142.82, 89.80) --
	(144.14, 91.53) --
	(145.46, 93.30) --
	(146.78, 95.09) --
	(148.10, 96.92) --
	(149.41, 98.78) --
	(150.73,100.67) --
	(152.05,102.60) --
	(153.37,104.55) --
	(154.69,106.54) --
	(156.01,108.56) --
	(157.33,110.61) --
	(158.64,112.69) --
	(159.96,114.80) --
	(161.28,116.94) --
	(162.60,119.12) --
	(163.92,121.33) --
	(165.24,123.56) --
	(166.56,125.83) --
	(167.88,128.14) --
	(169.19,130.47) --
	(170.51,132.83) --
	(171.83,135.23) --
	(173.15,137.66) --
	(174.47,140.12) --
	(175.79,142.61) --
	(177.11,145.13) --
	(178.42,147.68) --
	(179.74,150.27) --
	(181.06,152.89) --
	(182.38,155.53) --
	(183.70,158.21) --
	(185.02,160.93) --
	(186.34,163.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.47, 61.20) -- (186.34, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.47, 61.20) -- ( 54.47, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.44, 61.20) -- ( 87.44, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.41, 61.20) -- (120.41, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.37, 61.20) -- (153.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.34, 61.20) -- (186.34, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 54.47, 39.60) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 87.44, 39.60) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.41, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (153.37, 39.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.34, 39.60) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 49.20,163.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 43.20, 65.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 84.85) -- ( 43.20, 84.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,104.55) -- ( 43.20,104.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,124.26) -- ( 43.20,124.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,143.96) -- ( 43.20,143.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,163.67) -- ( 43.20,163.67);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 65.14) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 84.85) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,104.55) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,124.26) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,143.96) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,163.67) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(191.61, 61.20) --
	(191.61,167.61) --
	( 49.20,167.61) --
	( 49.20, 61.20);
\end{scope}

\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (118.47,189.20) {\bfseries $y=x^2+x+2|x|$};

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (128.47, 20.60) {$x$};
\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.41, 20.60) {$x$};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,132.47) {$y$};
\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,114.41) {$y$};
\end{scope}

\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (120.41, 65.14) circle (  2.25);
\end{scope}
\end{tikzpicture}


==> fig102_eng.tex <==
\setlength{\unitlength}{0.5mm}
\begin{picture}(160,80)
\put(30,75){(a) FS}
\put(8,3){0}
\put(18,3){2}
\put(28,3){4}
\put(38,3){6}
\put(48,3){8}
\put(58,3){10}
\put(4,18){2}
\put(4,28){4}
\put(4,38){6}
\put(4,48){8}
\put(2,58){10}
\put(11,20){\line(-1,0){2}}
\put(11,30){\line(-1,0){2}}
\put(11,40){\line(-1,0){2}}
\put(11,50){\line(-1,0){2}}
\put(11,60){\line(-1,0){2}}
\put(-7,45){$R_1$}
\put(30,-5){$\chi^2_1$}
\put(20,11){\line(0,-1){2}}
\put(30,11){\line(0,-1){2}}
\put(40,11){\line(0,-1){2}}
\put(50,11){\line(0,-1){2}}
\put(60,11){\line(0,-1){2}}
\put(10,10){\vector(1,0){60}}
\put(10,10){\vector(0,1){60}}
\put(10,10){\line(1,1){60}}
\put(12,17){\circle*{2}}
\put(14,22){\circle*{2}}
\put(15,25){\circle*{2}}
\put(17,30){\circle*{2}}
\put(20,35){\circle*{2}}
\put(21,36){\circle*{2}}
\put(25,38){\circle*{2}}
\put(30,45){\circle*{2}}
\put(35,48){\circle*{2}}
\put(40,50){\circle*{2}}
\put(46,53){\circle*{2}}
\put(50,55){\circle*{2}}
\put(54,57){\circle*{2}}
\put(60,59){\circle*{2}}


\put(95,75){(b) Significance Test}

\put(98,3){0}
\put(108,3){1}
\put(118,3){2}
\put(128,3){3}
\put(138,3){4}
\put(148,3){5}
\put(94,18){1}
\put(94,28){2}
\put(94,38){3}
\put(94,48){4}
\put(92,58){5}
\put(101,20){\line(-1,0){2}}
\put(101,30){\line(-1,0){2}}
\put(101,40){\line(-1,0){2}}
\put(101,50){\line(-1,0){2}}
\put(101,60){\line(-1,0){2}}
\put(83,45){$T_1$}
\put(120,-5){$Exp(1)$}
\put(110,11){\line(0,-1){2}}
\put(120,11){\line(0,-1){2}}
\put(130,11){\line(0,-1){2}}
\put(140,11){\line(0,-1){2}}
\put(150,11){\line(0,-1){2}}
\put(100,10){\vector(1,0){60}}
\put(100,10){\vector(0,1){60}}
\put(100,10){\line(1,1){60}}
\put(102,12){\circle*{2}}
\put(104,13){\circle*{2}}
\put(105,15){\circle*{2}}
\put(107,18){\circle*{2}}
\put(110,19){\circle*{2}}
\put(111,21){\circle*{2}}
\put(115,25){\circle*{2}}
\put(120,31){\circle*{2}}
\put(125,34){\circle*{2}}
\put(130,40){\circle*{2}}
\put(136,47){\circle*{2}}
\put(140,50){\circle*{2}}
\put(144,53){\circle*{2}}
\put(150,59){\circle*{2}}

\end{picture}


==> fig5-115_eng.tex <==
\setlength{\unitlength}{0.8mm}
\begin{picture}(130,60)
\put(50,10){\circle*{2}}
\put(10,10){\vector(1,0){50}}
\put(10,10){\vector(0,1){30}}
\put(70,10){\vector(1,0){60}}
\put(70,10){\vector(0,1){30}}
\put(48,3){$\lambda_1$}

\put(110,10){\circle*{2}}
\put(110,20){\circle*{2}}
\put(90,10){\circle*{2}}
\put(90,20){\circle*{2}}
\put(90,33){\circle*{2}}
\put(88,3){$\lambda_{k+1}$}
\put(108,3){$\lambda_{k}$}

%\put(93,35){\large $\beta_{k+1}$}
\put(77,20){\large $\beta_{k}$}
\put(113,20){\large $\beta_{k-1}$}
\put(40,15){\large $\beta_{1}$}

\put(13,40){Coefficients}
\put(73,40){Coefficients}
\put(60,13){$\lambda$}
\put(130,13){$\lambda$}

\thicklines
\put(50,10){\line(-1,1){5}}
\put(90,10){\line(-3,1){5}}
\put(90,20){\line(-2,1){5}}
\put(90,33){\line(-3,1){5}}
\put(110,10){\line(-2,1){20}}
\put(110,20){\line(-3,2){20}}
\put(115,15){\line(-1,1){5}}

\end{picture}

